On the equivalence between hierarchical segmentations and ultrametric watersheds

We study hierarchical segmentation in the framework of edge-weighted graphs. We define ultrametric watersheds as topological watersheds null on the minima. We prove that there exists a bijection between the set of ultrametric watersheds and the set of hierarchical segmentations. We end this paper by showing how to use the proposed framework in practice in the example of constrained connectivity; in particular it allows to compute such a hierarchy following a classical watershed-based morphological scheme, which provides an efficient algorithm to compute the whole hierarchy.

==> 0ccgraph.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(0.5,0.5){\circle{0.8}}
\put(1.5,0.5){\makebox(0,0)[c]{2}}
\put(1.5,0.5){\circle{0.8}}
\put(2.5,0.5){\makebox(0,0)[c]{9}}
\put(2.5,0.5){\circle{0.8}}
\put(3.5,0.5){\makebox(0,0)[c]{3}}
\put(3.5,0.5){\circle{0.8}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(4.5,0.5){\circle{0.8}}
\put(5.5,0.5){\makebox(0,0)[c]{5}}
\put(5.5,0.5){\circle{0.8}}
\put(6.5,0.5){\makebox(0,0)[c]{9}}
\put(6.5,0.5){\circle{0.8}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,1.5){\circle{0.8}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(1.5,1.5){\circle{0.8}}
\put(2.5,1.5){\makebox(0,0)[c]{8}}
\put(2.5,1.5){\circle{0.8}}
\put(3.5,1.5){\makebox(0,0)[c]{4}}
\put(3.5,1.5){\circle{0.8}}
\put(4.5,1.5){\makebox(0,0)[c]{9}}
\put(4.5,1.5){\circle{0.8}}
\put(5.5,1.5){\makebox(0,0)[c]{6}}
\put(5.5,1.5){\circle{0.8}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(6.5,1.5){\circle{0.8}}
\put(0.5,2.5){\makebox(0,0)[c]{3}}
\put(0.5,2.5){\circle{0.8}}
\put(1.5,2.5){\makebox(0,0)[c]{2}}
\put(1.5,2.5){\circle{0.8}}
\put(2.5,2.5){\makebox(0,0)[c]{7}}
\put(2.5,2.5){\circle{0.8}}
\put(3.5,2.5){\makebox(0,0)[c]{9}}
\put(3.5,2.5){\circle{0.8}}
\put(4.5,2.5){\makebox(0,0)[c]{9}}
\put(4.5,2.5){\circle{0.8}}
\put(5.5,2.5){\makebox(0,0)[c]{1}}
\put(5.5,2.5){\circle{0.8}}
\put(6.5,2.5){\makebox(0,0)[c]{1}}
\put(6.5,2.5){\circle{0.8}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\circle{0.8}}
\put(1.5,3.5){\makebox(0,0)[c]{1}}
\put(1.5,3.5){\circle{0.8}}
\put(2.5,3.5){\makebox(0,0)[c]{9}}
\put(2.5,3.5){\circle{0.8}}
\put(3.5,3.5){\makebox(0,0)[c]{3}}
\put(3.5,3.5){\circle{0.8}}
\put(4.5,3.5){\makebox(0,0)[c]{4}}
\put(4.5,3.5){\circle{0.8}}
\put(5.5,3.5){\makebox(0,0)[c]{2}}
\put(5.5,3.5){\circle{0.8}}
\put(6.5,3.5){\makebox(0,0)[c]{6}}
\put(6.5,3.5){\circle{0.8}}
\put(0.5,4.5){\makebox(0,0)[c]{1}}
\put(0.5,4.5){\circle{0.8}}
\put(1.5,4.5){\makebox(0,0)[c]{0}}
\put(1.5,4.5){\circle{0.8}}
\put(2.5,4.5){\makebox(0,0)[c]{4}}
\put(2.5,4.5){\circle{0.8}}
\put(3.5,4.5){\makebox(0,0)[c]{1}}
\put(3.5,4.5){\circle{0.8}}
\put(4.5,4.5){\makebox(0,0)[c]{1}}
\put(4.5,4.5){\circle{0.8}}
\put(5.5,4.5){\makebox(0,0)[c]{2}}
\put(5.5,4.5){\circle{0.8}}
\put(6.5,4.5){\makebox(0,0)[c]{5}}
\put(6.5,4.5){\circle{0.8}}
\put(0.5,5.5){\makebox(0,0)[c]{2}}
\put(0.5,5.5){\circle{0.8}}
\put(1.5,5.5){\makebox(0,0)[c]{1}}
\put(1.5,5.5){\circle{0.8}}
\put(2.5,5.5){\makebox(0,0)[c]{9}}
\put(2.5,5.5){\circle{0.8}}
\put(3.5,5.5){\makebox(0,0)[c]{8}}
\put(3.5,5.5){\circle{0.8}}
\put(4.5,5.5){\makebox(0,0)[c]{8}}
\put(4.5,5.5){\circle{0.8}}
\put(5.5,5.5){\makebox(0,0)[c]{9}}
\put(5.5,5.5){\circle{0.8}}
\put(6.5,5.5){\makebox(0,0)[c]{1}}
\put(6.5,5.5){\circle{0.8}}
\put(0.5,6.5){\makebox(0,0)[c]{1}}
\put(0.5,6.5){\circle{0.8}}
\put(1.5,6.5){\makebox(0,0)[c]{3}}
\put(1.5,6.5){\circle{0.8}}
\put(2.5,6.5){\makebox(0,0)[c]{8}}
\put(2.5,6.5){\circle{0.8}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(3.5,6.5){\circle{0.8}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(4.5,6.5){\circle{0.8}}
\put(5.5,6.5){\makebox(0,0)[c]{8}}
\put(5.5,6.5){\circle{0.8}}
\put(6.5,6.5){\makebox(0,0)[c]{2}}
\put(6.5,6.5){\circle{0.8}}
\allinethickness{1.5pt}
\put(0,0){\line(1,0){7}}
\put(0,0){\line(0,1){7}}
\put(7,7){\line(-1,0){7}}
\put(7,7){\line(0,-1){7}}
\put(1,7){\line(0,-1){1}}
\put(2,7){\line(0,-1){1}}
\put(3,7){\line(0,-1){1}}
\put(4,7){\line(0,-1){1}}
\put(5,6.5){\line(1,0){0.11}}
\put(5,6.5){\line(-1,0){0.11}}
\put(6,7){\line(0,-1){1}}
\put(1,6){\line(0,-1){1}}
\put(2,6){\line(0,-1){1}}
\put(3,6){\line(0,-1){1}}
\put(4,5.5){\line(1,0){0.11}}
\put(4,5.5){\line(-1,0){0.11}}
\put(5,6){\line(0,-1){1}}
\put(6,6){\line(0,-1){1}}
\put(1,5){\line(0,-1){1}}
\put(2,5){\line(0,-1){1}}
\put(3,5){\line(0,-1){1}}
\put(4,4.5){\line(1,0){0.11}}
\put(4,4.5){\line(-1,0){0.11}}
\put(5,5){\line(0,-1){1}}
\put(6,5){\line(0,-1){1}}
\put(1,3.5){\line(1,0){0.11}}
\put(1,3.5){\line(-1,0){0.11}}
\put(2,4){\line(0,-1){1}}
\put(3,4){\line(0,-1){1}}
\put(4,4){\line(0,-1){1}}
\put(5,4){\line(0,-1){1}}
\put(6,4){\line(0,-1){1}}
\put(1,3){\line(0,-1){1}}
\put(2,3){\line(0,-1){1}}
\put(3,3){\line(0,-1){1}}
\put(4,2.5){\line(1,0){0.11}}
\put(4,2.5){\line(-1,0){0.11}}
\put(5,3){\line(0,-1){1}}
\put(6,2.5){\line(1,0){0.11}}
\put(6,2.5){\line(-1,0){0.11}}
\put(1,2){\line(0,-1){1}}
\put(2,2){\line(0,-1){1}}
\put(3,2){\line(0,-1){1}}
\put(4,2){\line(0,-1){1}}
\put(5,2){\line(0,-1){1}}
\put(6,2){\line(0,-1){1}}
\put(1,1){\line(0,-1){1}}
\put(2,1){\line(0,-1){1}}
\put(3,1){\line(0,-1){1}}
\put(4,1){\line(0,-1){1}}
\put(5,1){\line(0,-1){1}}
\put(6,1){\line(0,-1){1}}
\put(0,6){\line(1,0){1}}
\put(0,5){\line(1,0){1}}
\put(0.5,4){\line(0,1){0.11}}
\put(0.5,4){\line(0,-1){0.11}}
\put(0,3){\line(1,0){1}}
\put(0,2){\line(1,0){1}}
\put(0,1){\line(1,0){1}}
\put(1,6){\line(1,0){1}}
\put(1,5){\line(1,0){1}}
\put(1,4){\line(1,0){1}}
\put(1,3){\line(1,0){1}}
\put(1,2){\line(1,0){1}}
\put(1,1){\line(1,0){1}}
\put(2,6){\line(1,0){1}}
\put(2,5){\line(1,0){1}}
\put(2,4){\line(1,0){1}}
\put(2,3){\line(1,0){1}}
\put(2,2){\line(1,0){1}}
\put(2,1){\line(1,0){1}}
\put(3,6){\line(1,0){1}}
\put(3,5){\line(1,0){1}}
\put(3,4){\line(1,0){1}}
\put(3,3){\line(1,0){1}}
\put(3,2){\line(1,0){1}}
\put(3,1){\line(1,0){1}}
\put(4.5,6){\line(0,1){0.11}}
\put(4.5,6){\line(0,-1){0.11}}
\put(4,5){\line(1,0){1}}
\put(4,4){\line(1,0){1}}
\put(4,3){\line(1,0){1}}
\put(4.5,2){\line(0,1){0.11}}
\put(4.5,2){\line(0,-1){0.11}}
\put(4,1){\line(1,0){1}}
\put(5,6){\line(1,0){1}}
\put(5,5){\line(1,0){1}}
\put(5.5,4){\line(0,1){0.11}}
\put(5.5,4){\line(0,-1){0.11}}
\put(5,3){\line(1,0){1}}
\put(5,2){\line(1,0){1}}
\put(5,1){\line(1,0){1}}
\put(6,6){\line(1,0){1}}
\put(6,5){\line(1,0){1}}
\put(6,4){\line(1,0){1}}
\put(6,3){\line(1,0){1}}
\put(6,2){\line(1,0){1}}
\put(6,1){\line(1,0){1}}
\end{picture}


==> 11ccgraph.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(0.5,0.5){\circle{0.8}}
\put(1.5,0.5){\makebox(0,0)[c]{2}}
\put(1.5,0.5){\circle{0.8}}
\put(2.5,0.5){\makebox(0,0)[c]{9}}
\put(2.5,0.5){\circle{0.8}}
\put(3.5,0.5){\makebox(0,0)[c]{3}}
\put(3.5,0.5){\circle{0.8}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(4.5,0.5){\circle{0.8}}
\put(5.5,0.5){\makebox(0,0)[c]{5}}
\put(5.5,0.5){\circle{0.8}}
\put(6.5,0.5){\makebox(0,0)[c]{9}}
\put(6.5,0.5){\circle{0.8}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,1.5){\circle{0.8}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(1.5,1.5){\circle{0.8}}
\put(2.5,1.5){\makebox(0,0)[c]{8}}
\put(2.5,1.5){\circle{0.8}}
\put(3.5,1.5){\makebox(0,0)[c]{4}}
\put(3.5,1.5){\circle{0.8}}
\put(4.5,1.5){\makebox(0,0)[c]{9}}
\put(4.5,1.5){\circle{0.8}}
\put(5.5,1.5){\makebox(0,0)[c]{6}}
\put(5.5,1.5){\circle{0.8}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(6.5,1.5){\circle{0.8}}
\put(0.5,2.5){\makebox(0,0)[c]{3}}
\put(0.5,2.5){\circle{0.8}}
\put(1.5,2.5){\makebox(0,0)[c]{2}}
\put(1.5,2.5){\circle{0.8}}
\put(2.5,2.5){\makebox(0,0)[c]{7}}
\put(2.5,2.5){\circle{0.8}}
\put(3.5,2.5){\makebox(0,0)[c]{9}}
\put(3.5,2.5){\circle{0.8}}
\put(4.5,2.5){\makebox(0,0)[c]{9}}
\put(4.5,2.5){\circle{0.8}}
\put(5.5,2.5){\makebox(0,0)[c]{1}}
\put(5.5,2.5){\circle{0.8}}
\put(6.5,2.5){\makebox(0,0)[c]{1}}
\put(6.5,2.5){\circle{0.8}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\circle{0.8}}
\put(1.5,3.5){\makebox(0,0)[c]{1}}
\put(1.5,3.5){\circle{0.8}}
\put(2.5,3.5){\makebox(0,0)[c]{9}}
\put(2.5,3.5){\circle{0.8}}
\put(3.5,3.5){\makebox(0,0)[c]{3}}
\put(3.5,3.5){\circle{0.8}}
\put(4.5,3.5){\makebox(0,0)[c]{4}}
\put(4.5,3.5){\circle{0.8}}
\put(5.5,3.5){\makebox(0,0)[c]{2}}
\put(5.5,3.5){\circle{0.8}}
\put(6.5,3.5){\makebox(0,0)[c]{6}}
\put(6.5,3.5){\circle{0.8}}
\put(0.5,4.5){\makebox(0,0)[c]{1}}
\put(0.5,4.5){\circle{0.8}}
\put(1.5,4.5){\makebox(0,0)[c]{0}}
\put(1.5,4.5){\circle{0.8}}
\put(2.5,4.5){\makebox(0,0)[c]{4}}
\put(2.5,4.5){\circle{0.8}}
\put(3.5,4.5){\makebox(0,0)[c]{1}}
\put(3.5,4.5){\circle{0.8}}
\put(4.5,4.5){\makebox(0,0)[c]{1}}
\put(4.5,4.5){\circle{0.8}}
\put(5.5,4.5){\makebox(0,0)[c]{2}}
\put(5.5,4.5){\circle{0.8}}
\put(6.5,4.5){\makebox(0,0)[c]{5}}
\put(6.5,4.5){\circle{0.8}}
\put(0.5,5.5){\makebox(0,0)[c]{2}}
\put(0.5,5.5){\circle{0.8}}
\put(1.5,5.5){\makebox(0,0)[c]{1}}
\put(1.5,5.5){\circle{0.8}}
\put(2.5,5.5){\makebox(0,0)[c]{9}}
\put(2.5,5.5){\circle{0.8}}
\put(3.5,5.5){\makebox(0,0)[c]{8}}
\put(3.5,5.5){\circle{0.8}}
\put(4.5,5.5){\makebox(0,0)[c]{8}}
\put(4.5,5.5){\circle{0.8}}
\put(5.5,5.5){\makebox(0,0)[c]{9}}
\put(5.5,5.5){\circle{0.8}}
\put(6.5,5.5){\makebox(0,0)[c]{1}}
\put(6.5,5.5){\circle{0.8}}
\put(0.5,6.5){\makebox(0,0)[c]{1}}
\put(0.5,6.5){\circle{0.8}}
\put(1.5,6.5){\makebox(0,0)[c]{3}}
\put(1.5,6.5){\circle{0.8}}
\put(2.5,6.5){\makebox(0,0)[c]{8}}
\put(2.5,6.5){\circle{0.8}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(3.5,6.5){\circle{0.8}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(4.5,6.5){\circle{0.8}}
\put(5.5,6.5){\makebox(0,0)[c]{8}}
\put(5.5,6.5){\circle{0.8}}
\put(6.5,6.5){\makebox(0,0)[c]{2}}
\put(6.5,6.5){\circle{0.8}}
\allinethickness{1.5pt}
\put(0,0){\line(1,0){7}}
\put(0,0){\line(0,1){7}}
\put(7,7){\line(-1,0){7}}
\put(7,7){\line(0,-1){7}}
\put(1,7){\line(0,-1){1}}
\put(2,7){\line(0,-1){1}}
\put(3,7){\line(0,-1){1}}
\put(4,7){\line(0,-1){1}}
\put(5,6.5){\line(1,0){0.11}}
\put(5,6.5){\line(-1,0){0.11}}
\put(6,7){\line(0,-1){1}}
\put(1,6){\line(0,-1){1}}
\put(2,6){\line(0,-1){1}}
\put(3,6){\line(0,-1){1}}
\put(4,5.5){\line(1,0){0.11}}
\put(4,5.5){\line(-1,0){0.11}}
\put(5,6){\line(0,-1){1}}
\put(6,6){\line(0,-1){1}}
\put(1,5){\line(0,-1){1}}
\put(2,5){\line(0,-1){1}}
\put(3,5){\line(0,-1){1}}
\put(4,4.5){\line(1,0){0.11}}
\put(4,4.5){\line(-1,0){0.11}}
\put(5,4.5){\line(1,0){0.11}}
\put(5,4.5){\line(-1,0){0.11}}
\put(6,5){\line(0,-1){1}}
\put(1,3.5){\line(1,0){0.11}}
\put(1,3.5){\line(-1,0){0.11}}
\put(2,4){\line(0,-1){1}}
\put(3,4){\line(0,-1){1}}
\put(4,3.5){\line(1,0){0.11}}
\put(4,3.5){\line(-1,0){0.11}}
\put(5,4){\line(0,-1){1}}
\put(6,4){\line(0,-1){1}}
\put(1,3){\line(0,-1){1}}
\put(2,3){\line(0,-1){1}}
\put(3,3){\line(0,-1){1}}
\put(4,2.5){\line(1,0){0.11}}
\put(4,2.5){\line(-1,0){0.11}}
\put(5,3){\line(0,-1){1}}
\put(6,2.5){\line(1,0){0.11}}
\put(6,2.5){\line(-1,0){0.11}}
\put(1,1.5){\line(1,0){0.11}}
\put(1,1.5){\line(-1,0){0.11}}
\put(2,2){\line(0,-1){1}}
\put(3,2){\line(0,-1){1}}
\put(4,2){\line(0,-1){1}}
\put(5,2){\line(0,-1){1}}
\put(6,2){\line(0,-1){1}}
\put(1,1){\line(0,-1){1}}
\put(2,1){\line(0,-1){1}}
\put(3,1){\line(0,-1){1}}
\put(4,1){\line(0,-1){1}}
\put(5,1){\line(0,-1){1}}
\put(6,1){\line(0,-1){1}}
\put(0,6){\line(1,0){1}}
\put(0,5){\line(1,0){1}}
\put(0.5,4){\line(0,1){0.11}}
\put(0.5,4){\line(0,-1){0.11}}
\put(0,3){\line(1,0){1}}
\put(0,2){\line(1,0){1}}
\put(0.5,1){\line(0,1){0.11}}
\put(0.5,1){\line(0,-1){0.11}}
\put(1,6){\line(1,0){1}}
\put(1,5){\line(1,0){1}}
\put(1,4){\line(1,0){1}}
\put(1,3){\line(1,0){1}}
\put(1,2){\line(1,0){1}}
\put(1,1){\line(1,0){1}}
\put(2,6){\line(1,0){1}}
\put(2,5){\line(1,0){1}}
\put(2,4){\line(1,0){1}}
\put(2,3){\line(1,0){1}}
\put(2,2){\line(1,0){1}}
\put(2,1){\line(1,0){1}}
\put(3,6){\line(1,0){1}}
\put(3,5){\line(1,0){1}}
\put(3,4){\line(1,0){1}}
\put(3,3){\line(1,0){1}}
\put(3,2){\line(1,0){1}}
\put(3.5,1){\line(0,1){0.11}}
\put(3.5,1){\line(0,-1){0.11}}
\put(4.5,6){\line(0,1){0.11}}
\put(4.5,6){\line(0,-1){0.11}}
\put(4,5){\line(1,0){1}}
\put(4,4){\line(1,0){1}}
\put(4,3){\line(1,0){1}}
\put(4.5,2){\line(0,1){0.11}}
\put(4.5,2){\line(0,-1){0.11}}
\put(4.5,1){\line(0,1){0.11}}
\put(4.5,1){\line(0,-1){0.11}}
\put(5,6){\line(1,0){1}}
\put(5,5){\line(1,0){1}}
\put(5.5,4){\line(0,1){0.11}}
\put(5.5,4){\line(0,-1){0.11}}
\put(5.5,3){\line(0,1){0.11}}
\put(5.5,3){\line(0,-1){0.11}}
\put(5,2){\line(1,0){1}}
\put(5,1){\line(1,0){1}}
\put(6.5,6){\line(0,1){0.11}}
\put(6.5,6){\line(0,-1){0.11}}
\put(6,5){\line(1,0){1}}
\put(6.5,4){\line(0,1){0.11}}
\put(6.5,4){\line(0,-1){0.11}}
\put(6,3){\line(1,0){1}}
\put(6,2){\line(1,0){1}}
\put(6,1){\line(1,0){1}}
\end{picture}


==> 1ccgraph.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(0.5,0.5){\circle{0.8}}
\put(1.5,0.5){\makebox(0,0)[c]{2}}
\put(1.5,0.5){\circle{0.8}}
\put(2.5,0.5){\makebox(0,0)[c]{9}}
\put(2.5,0.5){\circle{0.8}}
\put(3.5,0.5){\makebox(0,0)[c]{3}}
\put(3.5,0.5){\circle{0.8}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(4.5,0.5){\circle{0.8}}
\put(5.5,0.5){\makebox(0,0)[c]{5}}
\put(5.5,0.5){\circle{0.8}}
\put(6.5,0.5){\makebox(0,0)[c]{9}}
\put(6.5,0.5){\circle{0.8}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,1.5){\circle{0.8}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(1.5,1.5){\circle{0.8}}
\put(2.5,1.5){\makebox(0,0)[c]{8}}
\put(2.5,1.5){\circle{0.8}}
\put(3.5,1.5){\makebox(0,0)[c]{4}}
\put(3.5,1.5){\circle{0.8}}
\put(4.5,1.5){\makebox(0,0)[c]{9}}
\put(4.5,1.5){\circle{0.8}}
\put(5.5,1.5){\makebox(0,0)[c]{6}}
\put(5.5,1.5){\circle{0.8}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(6.5,1.5){\circle{0.8}}
\put(0.5,2.5){\makebox(0,0)[c]{3}}
\put(0.5,2.5){\circle{0.8}}
\put(1.5,2.5){\makebox(0,0)[c]{2}}
\put(1.5,2.5){\circle{0.8}}
\put(2.5,2.5){\makebox(0,0)[c]{7}}
\put(2.5,2.5){\circle{0.8}}
\put(3.5,2.5){\makebox(0,0)[c]{9}}
\put(3.5,2.5){\circle{0.8}}
\put(4.5,2.5){\makebox(0,0)[c]{9}}
\put(4.5,2.5){\circle{0.8}}
\put(5.5,2.5){\makebox(0,0)[c]{1}}
\put(5.5,2.5){\circle{0.8}}
\put(6.5,2.5){\makebox(0,0)[c]{1}}
\put(6.5,2.5){\circle{0.8}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\circle{0.8}}
\put(1.5,3.5){\makebox(0,0)[c]{1}}
\put(1.5,3.5){\circle{0.8}}
\put(2.5,3.5){\makebox(0,0)[c]{9}}
\put(2.5,3.5){\circle{0.8}}
\put(3.5,3.5){\makebox(0,0)[c]{3}}
\put(3.5,3.5){\circle{0.8}}
\put(4.5,3.5){\makebox(0,0)[c]{4}}
\put(4.5,3.5){\circle{0.8}}
\put(5.5,3.5){\makebox(0,0)[c]{2}}
\put(5.5,3.5){\circle{0.8}}
\put(6.5,3.5){\makebox(0,0)[c]{6}}
\put(6.5,3.5){\circle{0.8}}
\put(0.5,4.5){\makebox(0,0)[c]{1}}
\put(0.5,4.5){\circle{0.8}}
\put(1.5,4.5){\makebox(0,0)[c]{0}}
\put(1.5,4.5){\circle{0.8}}
\put(2.5,4.5){\makebox(0,0)[c]{4}}
\put(2.5,4.5){\circle{0.8}}
\put(3.5,4.5){\makebox(0,0)[c]{1}}
\put(3.5,4.5){\circle{0.8}}
\put(4.5,4.5){\makebox(0,0)[c]{1}}
\put(4.5,4.5){\circle{0.8}}
\put(5.5,4.5){\makebox(0,0)[c]{2}}
\put(5.5,4.5){\circle{0.8}}
\put(6.5,4.5){\makebox(0,0)[c]{5}}
\put(6.5,4.5){\circle{0.8}}
\put(0.5,5.5){\makebox(0,0)[c]{2}}
\put(0.5,5.5){\circle{0.8}}
\put(1.5,5.5){\makebox(0,0)[c]{1}}
\put(1.5,5.5){\circle{0.8}}
\put(2.5,5.5){\makebox(0,0)[c]{9}}
\put(2.5,5.5){\circle{0.8}}
\put(3.5,5.5){\makebox(0,0)[c]{8}}
\put(3.5,5.5){\circle{0.8}}
\put(4.5,5.5){\makebox(0,0)[c]{8}}
\put(4.5,5.5){\circle{0.8}}
\put(5.5,5.5){\makebox(0,0)[c]{9}}
\put(5.5,5.5){\circle{0.8}}
\put(6.5,5.5){\makebox(0,0)[c]{1}}
\put(6.5,5.5){\circle{0.8}}
\put(0.5,6.5){\makebox(0,0)[c]{1}}
\put(0.5,6.5){\circle{0.8}}
\put(1.5,6.5){\makebox(0,0)[c]{3}}
\put(1.5,6.5){\circle{0.8}}
\put(2.5,6.5){\makebox(0,0)[c]{8}}
\put(2.5,6.5){\circle{0.8}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(3.5,6.5){\circle{0.8}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(4.5,6.5){\circle{0.8}}
\put(5.5,6.5){\makebox(0,0)[c]{8}}
\put(5.5,6.5){\circle{0.8}}
\put(6.5,6.5){\makebox(0,0)[c]{2}}
\put(6.5,6.5){\circle{0.8}}
\allinethickness{1.5pt}
\put(0,0){\line(1,0){7}}
\put(0,0){\line(0,1){7}}
\put(7,7){\line(-1,0){7}}
\put(7,7){\line(0,-1){7}}
\put(1,7){\line(0,-1){1}}
\put(2,7){\line(0,-1){1}}
\put(3,6.5){\line(1,0){0.11}}
\put(3,6.5){\line(-1,0){0.11}}
\put(4,6.5){\line(1,0){0.11}}
\put(4,6.5){\line(-1,0){0.11}}
\put(5,6.5){\line(1,0){0.11}}
\put(5,6.5){\line(-1,0){0.11}}
\put(6,7){\line(0,-1){1}}
\put(1,5.5){\line(1,0){0.11}}
\put(1,5.5){\line(-1,0){0.11}}
\put(2,6){\line(0,-1){1}}
\put(3,5.5){\line(1,0){0.11}}
\put(3,5.5){\line(-1,0){0.11}}
\put(4,5.5){\line(1,0){0.11}}
\put(4,5.5){\line(-1,0){0.11}}
\put(5,5.5){\line(1,0){0.11}}
\put(5,5.5){\line(-1,0){0.11}}
\put(6,6){\line(0,-1){1}}
\put(1,4.5){\line(1,0){0.11}}
\put(1,4.5){\line(-1,0){0.11}}
\put(2,5){\line(0,-1){1}}
\put(3,5){\line(0,-1){1}}
\put(4,4.5){\line(1,0){0.11}}
\put(4,4.5){\line(-1,0){0.11}}
\put(5,4.5){\line(1,0){0.11}}
\put(5,4.5){\line(-1,0){0.11}}
\put(6,5){\line(0,-1){1}}
\put(1,3.5){\line(1,0){0.11}}
\put(1,3.5){\line(-1,0){0.11}}
\put(2,4){\line(0,-1){1}}
\put(3,4){\line(0,-1){1}}
\put(4,3.5){\line(1,0){0.11}}
\put(4,3.5){\line(-1,0){0.11}}
\put(5,4){\line(0,-1){1}}
\put(6,4){\line(0,-1){1}}
\put(1,2.5){\line(1,0){0.11}}
\put(1,2.5){\line(-1,0){0.11}}
\put(2,3){\line(0,-1){1}}
\put(3,3){\line(0,-1){1}}
\put(4,2.5){\line(1,0){0.11}}
\put(4,2.5){\line(-1,0){0.11}}
\put(5,3){\line(0,-1){1}}
\put(6,2.5){\line(1,0){0.11}}
\put(6,2.5){\line(-1,0){0.11}}
\put(1,1.5){\line(1,0){0.11}}
\put(1,1.5){\line(-1,0){0.11}}
\put(2,2){\line(0,-1){1}}
\put(3,2){\line(0,-1){1}}
\put(4,2){\line(0,-1){1}}
\put(5,2){\line(0,-1){1}}
\put(6,1.5){\line(1,0){0.11}}
\put(6,1.5){\line(-1,0){0.11}}
\put(1,1){\line(0,-1){1}}
\put(2,1){\line(0,-1){1}}
\put(3,1){\line(0,-1){1}}
\put(4,1){\line(0,-1){1}}
\put(5,1){\line(0,-1){1}}
\put(6,1){\line(0,-1){1}}
\put(0.5,6){\line(0,1){0.11}}
\put(0.5,6){\line(0,-1){0.11}}
\put(0.5,5){\line(0,1){0.11}}
\put(0.5,5){\line(0,-1){0.11}}
\put(0.5,4){\line(0,1){0.11}}
\put(0.5,4){\line(0,-1){0.11}}
\put(0,2){\line(1,0){1}}
\put(0.5,1){\line(0,1){0.11}}
\put(0.5,1){\line(0,-1){0.11}}
\put(1,6){\line(1,0){1}}
\put(1.5,5){\line(0,1){0.11}}
\put(1.5,5){\line(0,-1){0.11}}
\put(1.5,4){\line(0,1){0.11}}
\put(1.5,4){\line(0,-1){0.11}}
\put(1.5,3){\line(0,1){0.11}}
\put(1.5,3){\line(0,-1){0.11}}
\put(1,2){\line(1,0){1}}
\put(1,1){\line(1,0){1}}
\put(2.5,6){\line(0,1){0.11}}
\put(2.5,6){\line(0,-1){0.11}}
\put(2,5){\line(1,0){1}}
\put(2,4){\line(1,0){1}}
\put(2,3){\line(1,0){1}}
\put(2.5,2){\line(0,1){0.11}}
\put(2.5,2){\line(0,-1){0.11}}
\put(2.5,1){\line(0,1){0.11}}
\put(2.5,1){\line(0,-1){0.11}}
\put(3.5,6){\line(0,1){0.11}}
\put(3.5,6){\line(0,-1){0.11}}
\put(3,5){\line(1,0){1}}
\put(3,4){\line(1,0){1}}
\put(3,3){\line(1,0){1}}
\put(3,2){\line(1,0){1}}
\put(3.5,1){\line(0,1){0.11}}
\put(3.5,1){\line(0,-1){0.11}}
\put(4.5,6){\line(0,1){0.11}}
\put(4.5,6){\line(0,-1){0.11}}
\put(4,5){\line(1,0){1}}
\put(4,4){\line(1,0){1}}
\put(4,3){\line(1,0){1}}
\put(4.5,2){\line(0,1){0.11}}
\put(4.5,2){\line(0,-1){0.11}}
\put(4.5,1){\line(0,1){0.11}}
\put(4.5,1){\line(0,-1){0.11}}
\put(5.5,6){\line(0,1){0.11}}
\put(5.5,6){\line(0,-1){0.11}}
\put(5,5){\line(1,0){1}}
\put(5.5,4){\line(0,1){0.11}}
\put(5.5,4){\line(0,-1){0.11}}
\put(5.5,3){\line(0,1){0.11}}
\put(5.5,3){\line(0,-1){0.11}}
\put(5,2){\line(1,0){1}}
\put(5.5,1){\line(0,1){0.11}}
\put(5.5,1){\line(0,-1){0.11}}
\put(6.5,6){\line(0,1){0.11}}
\put(6.5,6){\line(0,-1){0.11}}
\put(6,5){\line(1,0){1}}
\put(6.5,4){\line(0,1){0.11}}
\put(6.5,4){\line(0,-1){0.11}}
\put(6,3){\line(1,0){1}}
\put(6,2){\line(1,0){1}}
\put(6,1){\line(1,0){1}}
\end{picture}


==> 22ccgraph.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(0.5,0.5){\circle{0.8}}
\put(1.5,0.5){\makebox(0,0)[c]{2}}
\put(1.5,0.5){\circle{0.8}}
\put(2.5,0.5){\makebox(0,0)[c]{9}}
\put(2.5,0.5){\circle{0.8}}
\put(3.5,0.5){\makebox(0,0)[c]{3}}
\put(3.5,0.5){\circle{0.8}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(4.5,0.5){\circle{0.8}}
\put(5.5,0.5){\makebox(0,0)[c]{5}}
\put(5.5,0.5){\circle{0.8}}
\put(6.5,0.5){\makebox(0,0)[c]{9}}
\put(6.5,0.5){\circle{0.8}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,1.5){\circle{0.8}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(1.5,1.5){\circle{0.8}}
\put(2.5,1.5){\makebox(0,0)[c]{8}}
\put(2.5,1.5){\circle{0.8}}
\put(3.5,1.5){\makebox(0,0)[c]{4}}
\put(3.5,1.5){\circle{0.8}}
\put(4.5,1.5){\makebox(0,0)[c]{9}}
\put(4.5,1.5){\circle{0.8}}
\put(5.5,1.5){\makebox(0,0)[c]{6}}
\put(5.5,1.5){\circle{0.8}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(6.5,1.5){\circle{0.8}}
\put(0.5,2.5){\makebox(0,0)[c]{3}}
\put(0.5,2.5){\circle{0.8}}
\put(1.5,2.5){\makebox(0,0)[c]{2}}
\put(1.5,2.5){\circle{0.8}}
\put(2.5,2.5){\makebox(0,0)[c]{7}}
\put(2.5,2.5){\circle{0.8}}
\put(3.5,2.5){\makebox(0,0)[c]{9}}
\put(3.5,2.5){\circle{0.8}}
\put(4.5,2.5){\makebox(0,0)[c]{9}}
\put(4.5,2.5){\circle{0.8}}
\put(5.5,2.5){\makebox(0,0)[c]{1}}
\put(5.5,2.5){\circle{0.8}}
\put(6.5,2.5){\makebox(0,0)[c]{1}}
\put(6.5,2.5){\circle{0.8}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\circle{0.8}}
\put(1.5,3.5){\makebox(0,0)[c]{1}}
\put(1.5,3.5){\circle{0.8}}
\put(2.5,3.5){\makebox(0,0)[c]{9}}
\put(2.5,3.5){\circle{0.8}}
\put(3.5,3.5){\makebox(0,0)[c]{3}}
\put(3.5,3.5){\circle{0.8}}
\put(4.5,3.5){\makebox(0,0)[c]{4}}
\put(4.5,3.5){\circle{0.8}}
\put(5.5,3.5){\makebox(0,0)[c]{2}}
\put(5.5,3.5){\circle{0.8}}
\put(6.5,3.5){\makebox(0,0)[c]{6}}
\put(6.5,3.5){\circle{0.8}}
\put(0.5,4.5){\makebox(0,0)[c]{1}}
\put(0.5,4.5){\circle{0.8}}
\put(1.5,4.5){\makebox(0,0)[c]{0}}
\put(1.5,4.5){\circle{0.8}}
\put(2.5,4.5){\makebox(0,0)[c]{4}}
\put(2.5,4.5){\circle{0.8}}
\put(3.5,4.5){\makebox(0,0)[c]{1}}
\put(3.5,4.5){\circle{0.8}}
\put(4.5,4.5){\makebox(0,0)[c]{1}}
\put(4.5,4.5){\circle{0.8}}
\put(5.5,4.5){\makebox(0,0)[c]{2}}
\put(5.5,4.5){\circle{0.8}}
\put(6.5,4.5){\makebox(0,0)[c]{5}}
\put(6.5,4.5){\circle{0.8}}
\put(0.5,5.5){\makebox(0,0)[c]{2}}
\put(0.5,5.5){\circle{0.8}}
\put(1.5,5.5){\makebox(0,0)[c]{1}}
\put(1.5,5.5){\circle{0.8}}
\put(2.5,5.5){\makebox(0,0)[c]{9}}
\put(2.5,5.5){\circle{0.8}}
\put(3.5,5.5){\makebox(0,0)[c]{8}}
\put(3.5,5.5){\circle{0.8}}
\put(4.5,5.5){\makebox(0,0)[c]{8}}
\put(4.5,5.5){\circle{0.8}}
\put(5.5,5.5){\makebox(0,0)[c]{9}}
\put(5.5,5.5){\circle{0.8}}
\put(6.5,5.5){\makebox(0,0)[c]{1}}
\put(6.5,5.5){\circle{0.8}}
\put(0.5,6.5){\makebox(0,0)[c]{1}}
\put(0.5,6.5){\circle{0.8}}
\put(1.5,6.5){\makebox(0,0)[c]{3}}
\put(1.5,6.5){\circle{0.8}}
\put(2.5,6.5){\makebox(0,0)[c]{8}}
\put(2.5,6.5){\circle{0.8}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(3.5,6.5){\circle{0.8}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(4.5,6.5){\circle{0.8}}
\put(5.5,6.5){\makebox(0,0)[c]{8}}
\put(5.5,6.5){\circle{0.8}}
\put(6.5,6.5){\makebox(0,0)[c]{2}}
\put(6.5,6.5){\circle{0.8}}
\allinethickness{1.5pt}
\put(0,0){\line(1,0){7}}
\put(0,0){\line(0,1){7}}
\put(7,7){\line(-1,0){7}}
\put(7,7){\line(0,-1){7}}
\put(1,7){\line(0,-1){1}}
\put(2,7){\line(0,-1){1}}
\put(3,6.5){\line(1,0){0.11}}
\put(3,6.5){\line(-1,0){0.11}}
\put(4,6.5){\line(1,0){0.11}}
\put(4,6.5){\line(-1,0){0.11}}
\put(5,6.5){\line(1,0){0.11}}
\put(5,6.5){\line(-1,0){0.11}}
\put(6,7){\line(0,-1){1}}
\put(1,6){\line(0,-1){1}}
\put(2,6){\line(0,-1){1}}
\put(3,5.5){\line(1,0){0.11}}
\put(3,5.5){\line(-1,0){0.11}}
\put(4,5.5){\line(1,0){0.11}}
\put(4,5.5){\line(-1,0){0.11}}
\put(5,5.5){\line(1,0){0.11}}
\put(5,5.5){\line(-1,0){0.11}}
\put(6,6){\line(0,-1){1}}
\put(1,5){\line(0,-1){1}}
\put(2,5){\line(0,-1){1}}
\put(3,5){\line(0,-1){1}}
\put(4,4.5){\line(1,0){0.11}}
\put(4,4.5){\line(-1,0){0.11}}
\put(5,4.5){\line(1,0){0.11}}
\put(5,4.5){\line(-1,0){0.11}}
\put(6,5){\line(0,-1){1}}
\put(1,3.5){\line(1,0){0.11}}
\put(1,3.5){\line(-1,0){0.11}}
\put(2,4){\line(0,-1){1}}
\put(3,4){\line(0,-1){1}}
\put(4,3.5){\line(1,0){0.11}}
\put(4,3.5){\line(-1,0){0.11}}
\put(5,4){\line(0,-1){1}}
\put(6,4){\line(0,-1){1}}
\put(1,3){\line(0,-1){1}}
\put(2,3){\line(0,-1){1}}
\put(3,2.5){\line(1,0){0.11}}
\put(3,2.5){\line(-1,0){0.11}}
\put(4,2.5){\line(1,0){0.11}}
\put(4,2.5){\line(-1,0){0.11}}
\put(5,3){\line(0,-1){1}}
\put(6,2.5){\line(1,0){0.11}}
\put(6,2.5){\line(-1,0){0.11}}
\put(1,1.5){\line(1,0){0.11}}
\put(1,1.5){\line(-1,0){0.11}}
\put(2,2){\line(0,-1){1}}
\put(3,2){\line(0,-1){1}}
\put(4,2){\line(0,-1){1}}
\put(5,2){\line(0,-1){1}}
\put(6,1.5){\line(1,0){0.11}}
\put(6,1.5){\line(-1,0){0.11}}
\put(1,1){\line(0,-1){1}}
\put(2,1){\line(0,-1){1}}
\put(3,1){\line(0,-1){1}}
\put(4,1){\line(0,-1){1}}
\put(5,1){\line(0,-1){1}}
\put(6,1){\line(0,-1){1}}
\put(0,6){\line(1,0){1}}
\put(0,5){\line(1,0){1}}
\put(0.5,4){\line(0,1){0.11}}
\put(0.5,4){\line(0,-1){0.11}}
\put(0,3){\line(1,0){1}}
\put(0,2){\line(1,0){1}}
\put(0.5,1){\line(0,1){0.11}}
\put(0.5,1){\line(0,-1){0.11}}
\put(1,6){\line(1,0){1}}
\put(1,5){\line(1,0){1}}
\put(1,4){\line(1,0){1}}
\put(1,3){\line(1,0){1}}
\put(1,2){\line(1,0){1}}
\put(1,1){\line(1,0){1}}
\put(2.5,6){\line(0,1){0.11}}
\put(2.5,6){\line(0,-1){0.11}}
\put(2,5){\line(1,0){1}}
\put(2,4){\line(1,0){1}}
\put(2.5,3){\line(0,1){0.11}}
\put(2.5,3){\line(0,-1){0.11}}
\put(2.5,2){\line(0,1){0.11}}
\put(2.5,2){\line(0,-1){0.11}}
\put(2.5,1){\line(0,1){0.11}}
\put(2.5,1){\line(0,-1){0.11}}
\put(3.5,6){\line(0,1){0.11}}
\put(3.5,6){\line(0,-1){0.11}}
\put(3,5){\line(1,0){1}}
\put(3,4){\line(1,0){1}}
\put(3,3){\line(1,0){1}}
\put(3,2){\line(1,0){1}}
\put(3.5,1){\line(0,1){0.11}}
\put(3.5,1){\line(0,-1){0.11}}
\put(4.5,6){\line(0,1){0.11}}
\put(4.5,6){\line(0,-1){0.11}}
\put(4,5){\line(1,0){1}}
\put(4,4){\line(1,0){1}}
\put(4,3){\line(1,0){1}}
\put(4.5,2){\line(0,1){0.11}}
\put(4.5,2){\line(0,-1){0.11}}
\put(4.5,1){\line(0,1){0.11}}
\put(4.5,1){\line(0,-1){0.11}}
\put(5.5,6){\line(0,1){0.11}}
\put(5.5,6){\line(0,-1){0.11}}
\put(5,5){\line(1,0){1}}
\put(5.5,4){\line(0,1){0.11}}
\put(5.5,4){\line(0,-1){0.11}}
\put(5.5,3){\line(0,1){0.11}}
\put(5.5,3){\line(0,-1){0.11}}
\put(5,2){\line(1,0){1}}
\put(5.5,1){\line(0,1){0.11}}
\put(5.5,1){\line(0,-1){0.11}}
\put(6.5,6){\line(0,1){0.11}}
\put(6.5,6){\line(0,-1){0.11}}
\put(6,5){\line(1,0){1}}
\put(6.5,4){\line(0,1){0.11}}
\put(6.5,4){\line(0,-1){0.11}}
\put(6,3){\line(1,0){1}}
\put(6,2){\line(1,0){1}}
\put(6,1){\line(1,0){1}}
\end{picture}


==> 2ccgraph.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(0.5,0.5){\circle{0.8}}
\put(1.5,0.5){\makebox(0,0)[c]{2}}
\put(1.5,0.5){\circle{0.8}}
\put(2.5,0.5){\makebox(0,0)[c]{9}}
\put(2.5,0.5){\circle{0.8}}
\put(3.5,0.5){\makebox(0,0)[c]{3}}
\put(3.5,0.5){\circle{0.8}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(4.5,0.5){\circle{0.8}}
\put(5.5,0.5){\makebox(0,0)[c]{5}}
\put(5.5,0.5){\circle{0.8}}
\put(6.5,0.5){\makebox(0,0)[c]{9}}
\put(6.5,0.5){\circle{0.8}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,1.5){\circle{0.8}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(1.5,1.5){\circle{0.8}}
\put(2.5,1.5){\makebox(0,0)[c]{8}}
\put(2.5,1.5){\circle{0.8}}
\put(3.5,1.5){\makebox(0,0)[c]{4}}
\put(3.5,1.5){\circle{0.8}}
\put(4.5,1.5){\makebox(0,0)[c]{9}}
\put(4.5,1.5){\circle{0.8}}
\put(5.5,1.5){\makebox(0,0)[c]{6}}
\put(5.5,1.5){\circle{0.8}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(6.5,1.5){\circle{0.8}}
\put(0.5,2.5){\makebox(0,0)[c]{3}}
\put(0.5,2.5){\circle{0.8}}
\put(1.5,2.5){\makebox(0,0)[c]{2}}
\put(1.5,2.5){\circle{0.8}}
\put(2.5,2.5){\makebox(0,0)[c]{7}}
\put(2.5,2.5){\circle{0.8}}
\put(3.5,2.5){\makebox(0,0)[c]{9}}
\put(3.5,2.5){\circle{0.8}}
\put(4.5,2.5){\makebox(0,0)[c]{9}}
\put(4.5,2.5){\circle{0.8}}
\put(5.5,2.5){\makebox(0,0)[c]{1}}
\put(5.5,2.5){\circle{0.8}}
\put(6.5,2.5){\makebox(0,0)[c]{1}}
\put(6.5,2.5){\circle{0.8}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\circle{0.8}}
\put(1.5,3.5){\makebox(0,0)[c]{1}}
\put(1.5,3.5){\circle{0.8}}
\put(2.5,3.5){\makebox(0,0)[c]{9}}
\put(2.5,3.5){\circle{0.8}}
\put(3.5,3.5){\makebox(0,0)[c]{3}}
\put(3.5,3.5){\circle{0.8}}
\put(4.5,3.5){\makebox(0,0)[c]{4}}
\put(4.5,3.5){\circle{0.8}}
\put(5.5,3.5){\makebox(0,0)[c]{2}}
\put(5.5,3.5){\circle{0.8}}
\put(6.5,3.5){\makebox(0,0)[c]{6}}
\put(6.5,3.5){\circle{0.8}}
\put(0.5,4.5){\makebox(0,0)[c]{1}}
\put(0.5,4.5){\circle{0.8}}
\put(1.5,4.5){\makebox(0,0)[c]{0}}
\put(1.5,4.5){\circle{0.8}}
\put(2.5,4.5){\makebox(0,0)[c]{4}}
\put(2.5,4.5){\circle{0.8}}
\put(3.5,4.5){\makebox(0,0)[c]{1}}
\put(3.5,4.5){\circle{0.8}}
\put(4.5,4.5){\makebox(0,0)[c]{1}}
\put(4.5,4.5){\circle{0.8}}
\put(5.5,4.5){\makebox(0,0)[c]{2}}
\put(5.5,4.5){\circle{0.8}}
\put(6.5,4.5){\makebox(0,0)[c]{5}}
\put(6.5,4.5){\circle{0.8}}
\put(0.5,5.5){\makebox(0,0)[c]{2}}
\put(0.5,5.5){\circle{0.8}}
\put(1.5,5.5){\makebox(0,0)[c]{1}}
\put(1.5,5.5){\circle{0.8}}
\put(2.5,5.5){\makebox(0,0)[c]{9}}
\put(2.5,5.5){\circle{0.8}}
\put(3.5,5.5){\makebox(0,0)[c]{8}}
\put(3.5,5.5){\circle{0.8}}
\put(4.5,5.5){\makebox(0,0)[c]{8}}
\put(4.5,5.5){\circle{0.8}}
\put(5.5,5.5){\makebox(0,0)[c]{9}}
\put(5.5,5.5){\circle{0.8}}
\put(6.5,5.5){\makebox(0,0)[c]{1}}
\put(6.5,5.5){\circle{0.8}}
\put(0.5,6.5){\makebox(0,0)[c]{1}}
\put(0.5,6.5){\circle{0.8}}
\put(1.5,6.5){\makebox(0,0)[c]{3}}
\put(1.5,6.5){\circle{0.8}}
\put(2.5,6.5){\makebox(0,0)[c]{8}}
\put(2.5,6.5){\circle{0.8}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(3.5,6.5){\circle{0.8}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(4.5,6.5){\circle{0.8}}
\put(5.5,6.5){\makebox(0,0)[c]{8}}
\put(5.5,6.5){\circle{0.8}}
\put(6.5,6.5){\makebox(0,0)[c]{2}}
\put(6.5,6.5){\circle{0.8}}
\allinethickness{1.5pt}
\put(0,0){\line(1,0){7}}
\put(0,0){\line(0,1){7}}
\put(7,7){\line(-1,0){7}}
\put(7,7){\line(0,-1){7}}
\put(1,6.5){\line(1,0){0.11}}
\put(1,6.5){\line(-1,0){0.11}}
\put(2,7){\line(0,-1){1}}
\put(3,6.5){\line(1,0){0.11}}
\put(3,6.5){\line(-1,0){0.11}}
\put(4,6.5){\line(1,0){0.11}}
\put(4,6.5){\line(-1,0){0.11}}
\put(5,6.5){\line(1,0){0.11}}
\put(5,6.5){\line(-1,0){0.11}}
\put(6,7){\line(0,-1){1}}
\put(1,5.5){\line(1,0){0.11}}
\put(1,5.5){\line(-1,0){0.11}}
\put(2,6){\line(0,-1){1}}
\put(3,5.5){\line(1,0){0.11}}
\put(3,5.5){\line(-1,0){0.11}}
\put(4,5.5){\line(1,0){0.11}}
\put(4,5.5){\line(-1,0){0.11}}
\put(5,5.5){\line(1,0){0.11}}
\put(5,5.5){\line(-1,0){0.11}}
\put(6,6){\line(0,-1){1}}
\put(1,4.5){\line(1,0){0.11}}
\put(1,4.5){\line(-1,0){0.11}}
\put(2,5){\line(0,-1){1}}
\put(3,5){\line(0,-1){1}}
\put(4,4.5){\line(1,0){0.11}}
\put(4,4.5){\line(-1,0){0.11}}
\put(5,4.5){\line(1,0){0.11}}
\put(5,4.5){\line(-1,0){0.11}}
\put(6,5){\line(0,-1){1}}
\put(1,3.5){\line(1,0){0.11}}
\put(1,3.5){\line(-1,0){0.11}}
\put(2,4){\line(0,-1){1}}
\put(3,4){\line(0,-1){1}}
\put(4,3.5){\line(1,0){0.11}}
\put(4,3.5){\line(-1,0){0.11}}
\put(5,3.5){\line(1,0){0.11}}
\put(5,3.5){\line(-1,0){0.11}}
\put(6,4){\line(0,-1){1}}
\put(1,2.5){\line(1,0){0.11}}
\put(1,2.5){\line(-1,0){0.11}}
\put(2,3){\line(0,-1){1}}
\put(3,2.5){\line(1,0){0.11}}
\put(3,2.5){\line(-1,0){0.11}}
\put(4,2.5){\line(1,0){0.11}}
\put(4,2.5){\line(-1,0){0.11}}
\put(5,3){\line(0,-1){1}}
\put(6,2.5){\line(1,0){0.11}}
\put(6,2.5){\line(-1,0){0.11}}
\put(1,1.5){\line(1,0){0.11}}
\put(1,1.5){\line(-1,0){0.11}}
\put(2,2){\line(0,-1){1}}
\put(3,2){\line(0,-1){1}}
\put(4,2){\line(0,-1){1}}
\put(5,2){\line(0,-1){1}}
\put(6,1.5){\line(1,0){0.11}}
\put(6,1.5){\line(-1,0){0.11}}
\put(1,0.5){\line(1,0){0.11}}
\put(1,0.5){\line(-1,0){0.11}}
\put(2,1){\line(0,-1){1}}
\put(3,1){\line(0,-1){1}}
\put(4,1){\line(0,-1){1}}
\put(5,1){\line(0,-1){1}}
\put(0.5,6){\line(0,1){0.11}}
\put(0.5,6){\line(0,-1){0.11}}
\put(0.5,5){\line(0,1){0.11}}
\put(0.5,5){\line(0,-1){0.11}}
\put(0.5,4){\line(0,1){0.11}}
\put(0.5,4){\line(0,-1){0.11}}
\put(0.5,3){\line(0,1){0.11}}
\put(0.5,3){\line(0,-1){0.11}}
\put(0.5,2){\line(0,1){0.11}}
\put(0.5,2){\line(0,-1){0.11}}
\put(0.5,1){\line(0,1){0.11}}
\put(0.5,1){\line(0,-1){0.11}}
\put(1.5,6){\line(0,1){0.11}}
\put(1.5,6){\line(0,-1){0.11}}
\put(1.5,5){\line(0,1){0.11}}
\put(1.5,5){\line(0,-1){0.11}}
\put(1.5,4){\line(0,1){0.11}}
\put(1.5,4){\line(0,-1){0.11}}
\put(1.5,3){\line(0,1){0.11}}
\put(1.5,3){\line(0,-1){0.11}}
\put(1.5,2){\line(0,1){0.11}}
\put(1.5,2){\line(0,-1){0.11}}
\put(1.5,1){\line(0,1){0.11}}
\put(1.5,1){\line(0,-1){0.11}}
\put(2.5,6){\line(0,1){0.11}}
\put(2.5,6){\line(0,-1){0.11}}
\put(2,5){\line(1,0){1}}
\put(2,4){\line(1,0){1}}
\put(2.5,3){\line(0,1){0.11}}
\put(2.5,3){\line(0,-1){0.11}}
\put(2.5,2){\line(0,1){0.11}}
\put(2.5,2){\line(0,-1){0.11}}
\put(2.5,1){\line(0,1){0.11}}
\put(2.5,1){\line(0,-1){0.11}}
\put(3.5,6){\line(0,1){0.11}}
\put(3.5,6){\line(0,-1){0.11}}
\put(3,5){\line(1,0){1}}
\put(3.5,4){\line(0,1){0.11}}
\put(3.5,4){\line(0,-1){0.11}}
\put(3,3){\line(1,0){1}}
\put(3,2){\line(1,0){1}}
\put(3.5,1){\line(0,1){0.11}}
\put(3.5,1){\line(0,-1){0.11}}
\put(4.5,6){\line(0,1){0.11}}
\put(4.5,6){\line(0,-1){0.11}}
\put(4,5){\line(1,0){1}}
\put(4,3){\line(1,0){1}}
\put(4.5,2){\line(0,1){0.11}}
\put(4.5,2){\line(0,-1){0.11}}
\put(4.5,1){\line(0,1){0.11}}
\put(4.5,1){\line(0,-1){0.11}}
\put(5.5,6){\line(0,1){0.11}}
\put(5.5,6){\line(0,-1){0.11}}
\put(5,5){\line(1,0){1}}
\put(5.5,4){\line(0,1){0.11}}
\put(5.5,4){\line(0,-1){0.11}}
\put(5.5,3){\line(0,1){0.11}}
\put(5.5,3){\line(0,-1){0.11}}
\put(5,2){\line(1,0){1}}
\put(5.5,1){\line(0,1){0.11}}
\put(5.5,1){\line(0,-1){0.11}}
\put(6.5,6){\line(0,1){0.11}}
\put(6.5,6){\line(0,-1){0.11}}
\put(6,5){\line(1,0){1}}
\put(6.5,4){\line(0,1){0.11}}
\put(6.5,4){\line(0,-1){0.11}}
\put(6,3){\line(1,0){1}}
\put(6,2){\line(1,0){1}}
\put(6.5,1){\line(0,1){0.11}}
\put(6.5,1){\line(0,-1){0.11}}
\end{picture}


==> 33ccgraph.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(0.5,0.5){\circle{0.8}}
\put(1.5,0.5){\makebox(0,0)[c]{2}}
\put(1.5,0.5){\circle{0.8}}
\put(2.5,0.5){\makebox(0,0)[c]{9}}
\put(2.5,0.5){\circle{0.8}}
\put(3.5,0.5){\makebox(0,0)[c]{3}}
\put(3.5,0.5){\circle{0.8}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(4.5,0.5){\circle{0.8}}
\put(5.5,0.5){\makebox(0,0)[c]{5}}
\put(5.5,0.5){\circle{0.8}}
\put(6.5,0.5){\makebox(0,0)[c]{9}}
\put(6.5,0.5){\circle{0.8}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,1.5){\circle{0.8}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(1.5,1.5){\circle{0.8}}
\put(2.5,1.5){\makebox(0,0)[c]{8}}
\put(2.5,1.5){\circle{0.8}}
\put(3.5,1.5){\makebox(0,0)[c]{4}}
\put(3.5,1.5){\circle{0.8}}
\put(4.5,1.5){\makebox(0,0)[c]{9}}
\put(4.5,1.5){\circle{0.8}}
\put(5.5,1.5){\makebox(0,0)[c]{6}}
\put(5.5,1.5){\circle{0.8}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(6.5,1.5){\circle{0.8}}
\put(0.5,2.5){\makebox(0,0)[c]{3}}
\put(0.5,2.5){\circle{0.8}}
\put(1.5,2.5){\makebox(0,0)[c]{2}}
\put(1.5,2.5){\circle{0.8}}
\put(2.5,2.5){\makebox(0,0)[c]{7}}
\put(2.5,2.5){\circle{0.8}}
\put(3.5,2.5){\makebox(0,0)[c]{9}}
\put(3.5,2.5){\circle{0.8}}
\put(4.5,2.5){\makebox(0,0)[c]{9}}
\put(4.5,2.5){\circle{0.8}}
\put(5.5,2.5){\makebox(0,0)[c]{1}}
\put(5.5,2.5){\circle{0.8}}
\put(6.5,2.5){\makebox(0,0)[c]{1}}
\put(6.5,2.5){\circle{0.8}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\circle{0.8}}
\put(1.5,3.5){\makebox(0,0)[c]{1}}
\put(1.5,3.5){\circle{0.8}}
\put(2.5,3.5){\makebox(0,0)[c]{9}}
\put(2.5,3.5){\circle{0.8}}
\put(3.5,3.5){\makebox(0,0)[c]{3}}
\put(3.5,3.5){\circle{0.8}}
\put(4.5,3.5){\makebox(0,0)[c]{4}}
\put(4.5,3.5){\circle{0.8}}
\put(5.5,3.5){\makebox(0,0)[c]{2}}
\put(5.5,3.5){\circle{0.8}}
\put(6.5,3.5){\makebox(0,0)[c]{6}}
\put(6.5,3.5){\circle{0.8}}
\put(0.5,4.5){\makebox(0,0)[c]{1}}
\put(0.5,4.5){\circle{0.8}}
\put(1.5,4.5){\makebox(0,0)[c]{0}}
\put(1.5,4.5){\circle{0.8}}
\put(2.5,4.5){\makebox(0,0)[c]{4}}
\put(2.5,4.5){\circle{0.8}}
\put(3.5,4.5){\makebox(0,0)[c]{1}}
\put(3.5,4.5){\circle{0.8}}
\put(4.5,4.5){\makebox(0,0)[c]{1}}
\put(4.5,4.5){\circle{0.8}}
\put(5.5,4.5){\makebox(0,0)[c]{2}}
\put(5.5,4.5){\circle{0.8}}
\put(6.5,4.5){\makebox(0,0)[c]{5}}
\put(6.5,4.5){\circle{0.8}}
\put(0.5,5.5){\makebox(0,0)[c]{2}}
\put(0.5,5.5){\circle{0.8}}
\put(1.5,5.5){\makebox(0,0)[c]{1}}
\put(1.5,5.5){\circle{0.8}}
\put(2.5,5.5){\makebox(0,0)[c]{9}}
\put(2.5,5.5){\circle{0.8}}
\put(3.5,5.5){\makebox(0,0)[c]{8}}
\put(3.5,5.5){\circle{0.8}}
\put(4.5,5.5){\makebox(0,0)[c]{8}}
\put(4.5,5.5){\circle{0.8}}
\put(5.5,5.5){\makebox(0,0)[c]{9}}
\put(5.5,5.5){\circle{0.8}}
\put(6.5,5.5){\makebox(0,0)[c]{1}}
\put(6.5,5.5){\circle{0.8}}
\put(0.5,6.5){\makebox(0,0)[c]{1}}
\put(0.5,6.5){\circle{0.8}}
\put(1.5,6.5){\makebox(0,0)[c]{3}}
\put(1.5,6.5){\circle{0.8}}
\put(2.5,6.5){\makebox(0,0)[c]{8}}
\put(2.5,6.5){\circle{0.8}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(3.5,6.5){\circle{0.8}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(4.5,6.5){\circle{0.8}}
\put(5.5,6.5){\makebox(0,0)[c]{8}}
\put(5.5,6.5){\circle{0.8}}
\put(6.5,6.5){\makebox(0,0)[c]{2}}
\put(6.5,6.5){\circle{0.8}}
\allinethickness{1.5pt}
\put(0,0){\line(1,0){7}}
\put(0,0){\line(0,1){7}}
\put(7,7){\line(-1,0){7}}
\put(7,7){\line(0,-1){7}}
\put(1,6.5){\line(1,0){0.11}}
\put(1,6.5){\line(-1,0){0.11}}
\put(2,7){\line(0,-1){1}}
\put(3,6.5){\line(1,0){0.11}}
\put(3,6.5){\line(-1,0){0.11}}
\put(4,6.5){\line(1,0){0.11}}
\put(4,6.5){\line(-1,0){0.11}}
\put(5,6.5){\line(1,0){0.11}}
\put(5,6.5){\line(-1,0){0.11}}
\put(6,7){\line(0,-1){1}}
\put(1,5.5){\line(1,0){0.11}}
\put(1,5.5){\line(-1,0){0.11}}
\put(2,6){\line(0,-1){1}}
\put(3,5.5){\line(1,0){0.11}}
\put(3,5.5){\line(-1,0){0.11}}
\put(4,5.5){\line(1,0){0.11}}
\put(4,5.5){\line(-1,0){0.11}}
\put(5,5.5){\line(1,0){0.11}}
\put(5,5.5){\line(-1,0){0.11}}
\put(6,6){\line(0,-1){1}}
\put(1,4.5){\line(1,0){0.11}}
\put(1,4.5){\line(-1,0){0.11}}
\put(2,5){\line(0,-1){1}}
\put(3,5){\line(0,-1){1}}
\put(4,4.5){\line(1,0){0.11}}
\put(4,4.5){\line(-1,0){0.11}}
\put(5,4.5){\line(1,0){0.11}}
\put(5,4.5){\line(-1,0){0.11}}
\put(6,5){\line(0,-1){1}}
\put(1,3.5){\line(1,0){0.11}}
\put(1,3.5){\line(-1,0){0.11}}
\put(2,4){\line(0,-1){1}}
\put(3,4){\line(0,-1){1}}
\put(4,3.5){\line(1,0){0.11}}
\put(4,3.5){\line(-1,0){0.11}}
\put(5,3.5){\line(1,0){0.11}}
\put(5,3.5){\line(-1,0){0.11}}
\put(6,4){\line(0,-1){1}}
\put(1,2.5){\line(1,0){0.11}}
\put(1,2.5){\line(-1,0){0.11}}
\put(2,3){\line(0,-1){1}}
\put(3,2.5){\line(1,0){0.11}}
\put(3,2.5){\line(-1,0){0.11}}
\put(4,2.5){\line(1,0){0.11}}
\put(4,2.5){\line(-1,0){0.11}}
\put(5,3){\line(0,-1){1}}
\put(6,2.5){\line(1,0){0.11}}
\put(6,2.5){\line(-1,0){0.11}}
\put(1,1.5){\line(1,0){0.11}}
\put(1,1.5){\line(-1,0){0.11}}
\put(2,2){\line(0,-1){1}}
\put(3,2){\line(0,-1){1}}
\put(4,2){\line(0,-1){1}}
\put(5,2){\line(0,-1){1}}
\put(6,1.5){\line(1,0){0.11}}
\put(6,1.5){\line(-1,0){0.11}}
\put(1,0.5){\line(1,0){0.11}}
\put(1,0.5){\line(-1,0){0.11}}
\put(2,1){\line(0,-1){1}}
\put(3,1){\line(0,-1){1}}
\put(4,1){\line(0,-1){1}}
\put(5,1){\line(0,-1){1}}
\put(6,1){\line(0,-1){1}}
\put(0.5,6){\line(0,1){0.11}}
\put(0.5,6){\line(0,-1){0.11}}
\put(0.5,5){\line(0,1){0.11}}
\put(0.5,5){\line(0,-1){0.11}}
\put(0.5,4){\line(0,1){0.11}}
\put(0.5,4){\line(0,-1){0.11}}
\put(0.5,3){\line(0,1){0.11}}
\put(0.5,3){\line(0,-1){0.11}}
\put(0.5,2){\line(0,1){0.11}}
\put(0.5,2){\line(0,-1){0.11}}
\put(0.5,1){\line(0,1){0.11}}
\put(0.5,1){\line(0,-1){0.11}}
\put(1.5,6){\line(0,1){0.11}}
\put(1.5,6){\line(0,-1){0.11}}
\put(1.5,5){\line(0,1){0.11}}
\put(1.5,5){\line(0,-1){0.11}}
\put(1.5,4){\line(0,1){0.11}}
\put(1.5,4){\line(0,-1){0.11}}
\put(1.5,3){\line(0,1){0.11}}
\put(1.5,3){\line(0,-1){0.11}}
\put(1.5,2){\line(0,1){0.11}}
\put(1.5,2){\line(0,-1){0.11}}
\put(1.5,1){\line(0,1){0.11}}
\put(1.5,1){\line(0,-1){0.11}}
\put(2.5,6){\line(0,1){0.11}}
\put(2.5,6){\line(0,-1){0.11}}
\put(2,5){\line(1,0){1}}
\put(2,4){\line(1,0){1}}
\put(2.5,3){\line(0,1){0.11}}
\put(2.5,3){\line(0,-1){0.11}}
\put(2.5,2){\line(0,1){0.11}}
\put(2.5,2){\line(0,-1){0.11}}
\put(2.5,1){\line(0,1){0.11}}
\put(2.5,1){\line(0,-1){0.11}}
\put(3.5,6){\line(0,1){0.11}}
\put(3.5,6){\line(0,-1){0.11}}
\put(3,5){\line(1,0){1}}
\put(3.5,4){\line(0,1){0.11}}
\put(3.5,4){\line(0,-1){0.11}}
\put(3,3){\line(1,0){1}}
\put(3,2){\line(1,0){1}}
\put(3.5,1){\line(0,1){0.11}}
\put(3.5,1){\line(0,-1){0.11}}
\put(4.5,6){\line(0,1){0.11}}
\put(4.5,6){\line(0,-1){0.11}}
\put(4,5){\line(1,0){1}}
\put(4,3){\line(1,0){1}}
\put(4.5,2){\line(0,1){0.11}}
\put(4.5,2){\line(0,-1){0.11}}
\put(4.5,1){\line(0,1){0.11}}
\put(4.5,1){\line(0,-1){0.11}}
\put(5.5,6){\line(0,1){0.11}}
\put(5.5,6){\line(0,-1){0.11}}
\put(5,5){\line(1,0){1}}
\put(5.5,4){\line(0,1){0.11}}
\put(5.5,4){\line(0,-1){0.11}}
\put(5.5,3){\line(0,1){0.11}}
\put(5.5,3){\line(0,-1){0.11}}
\put(5,2){\line(1,0){1}}
\put(5.5,1){\line(0,1){0.11}}
\put(5.5,1){\line(0,-1){0.11}}
\put(6.5,6){\line(0,1){0.11}}
\put(6.5,6){\line(0,-1){0.11}}
\put(6,5){\line(1,0){1}}
\put(6.5,4){\line(0,1){0.11}}
\put(6.5,4){\line(0,-1){0.11}}
\put(6,3){\line(1,0){1}}
\put(6,2){\line(1,0){1}}
\put(6,1){\line(1,0){1}}
\end{picture}


==> 3ccgraph.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(0.5,0.5){\circle{0.8}}
\put(1.5,0.5){\makebox(0,0)[c]{2}}
\put(1.5,0.5){\circle{0.8}}
\put(2.5,0.5){\makebox(0,0)[c]{9}}
\put(2.5,0.5){\circle{0.8}}
\put(3.5,0.5){\makebox(0,0)[c]{3}}
\put(3.5,0.5){\circle{0.8}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(4.5,0.5){\circle{0.8}}
\put(5.5,0.5){\makebox(0,0)[c]{5}}
\put(5.5,0.5){\circle{0.8}}
\put(6.5,0.5){\makebox(0,0)[c]{9}}
\put(6.5,0.5){\circle{0.8}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,1.5){\circle{0.8}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(1.5,1.5){\circle{0.8}}
\put(2.5,1.5){\makebox(0,0)[c]{8}}
\put(2.5,1.5){\circle{0.8}}
\put(3.5,1.5){\makebox(0,0)[c]{4}}
\put(3.5,1.5){\circle{0.8}}
\put(4.5,1.5){\makebox(0,0)[c]{9}}
\put(4.5,1.5){\circle{0.8}}
\put(5.5,1.5){\makebox(0,0)[c]{6}}
\put(5.5,1.5){\circle{0.8}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(6.5,1.5){\circle{0.8}}
\put(0.5,2.5){\makebox(0,0)[c]{3}}
\put(0.5,2.5){\circle{0.8}}
\put(1.5,2.5){\makebox(0,0)[c]{2}}
\put(1.5,2.5){\circle{0.8}}
\put(2.5,2.5){\makebox(0,0)[c]{7}}
\put(2.5,2.5){\circle{0.8}}
\put(3.5,2.5){\makebox(0,0)[c]{9}}
\put(3.5,2.5){\circle{0.8}}
\put(4.5,2.5){\makebox(0,0)[c]{9}}
\put(4.5,2.5){\circle{0.8}}
\put(5.5,2.5){\makebox(0,0)[c]{1}}
\put(5.5,2.5){\circle{0.8}}
\put(6.5,2.5){\makebox(0,0)[c]{1}}
\put(6.5,2.5){\circle{0.8}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\circle{0.8}}
\put(1.5,3.5){\makebox(0,0)[c]{1}}
\put(1.5,3.5){\circle{0.8}}
\put(2.5,3.5){\makebox(0,0)[c]{9}}
\put(2.5,3.5){\circle{0.8}}
\put(3.5,3.5){\makebox(0,0)[c]{3}}
\put(3.5,3.5){\circle{0.8}}
\put(4.5,3.5){\makebox(0,0)[c]{4}}
\put(4.5,3.5){\circle{0.8}}
\put(5.5,3.5){\makebox(0,0)[c]{2}}
\put(5.5,3.5){\circle{0.8}}
\put(6.5,3.5){\makebox(0,0)[c]{6}}
\put(6.5,3.5){\circle{0.8}}
\put(0.5,4.5){\makebox(0,0)[c]{1}}
\put(0.5,4.5){\circle{0.8}}
\put(1.5,4.5){\makebox(0,0)[c]{0}}
\put(1.5,4.5){\circle{0.8}}
\put(2.5,4.5){\makebox(0,0)[c]{4}}
\put(2.5,4.5){\circle{0.8}}
\put(3.5,4.5){\makebox(0,0)[c]{1}}
\put(3.5,4.5){\circle{0.8}}
\put(4.5,4.5){\makebox(0,0)[c]{1}}
\put(4.5,4.5){\circle{0.8}}
\put(5.5,4.5){\makebox(0,0)[c]{2}}
\put(5.5,4.5){\circle{0.8}}
\put(6.5,4.5){\makebox(0,0)[c]{5}}
\put(6.5,4.5){\circle{0.8}}
\put(0.5,5.5){\makebox(0,0)[c]{2}}
\put(0.5,5.5){\circle{0.8}}
\put(1.5,5.5){\makebox(0,0)[c]{1}}
\put(1.5,5.5){\circle{0.8}}
\put(2.5,5.5){\makebox(0,0)[c]{9}}
\put(2.5,5.5){\circle{0.8}}
\put(3.5,5.5){\makebox(0,0)[c]{8}}
\put(3.5,5.5){\circle{0.8}}
\put(4.5,5.5){\makebox(0,0)[c]{8}}
\put(4.5,5.5){\circle{0.8}}
\put(5.5,5.5){\makebox(0,0)[c]{9}}
\put(5.5,5.5){\circle{0.8}}
\put(6.5,5.5){\makebox(0,0)[c]{1}}
\put(6.5,5.5){\circle{0.8}}
\put(0.5,6.5){\makebox(0,0)[c]{1}}
\put(0.5,6.5){\circle{0.8}}
\put(1.5,6.5){\makebox(0,0)[c]{3}}
\put(1.5,6.5){\circle{0.8}}
\put(2.5,6.5){\makebox(0,0)[c]{8}}
\put(2.5,6.5){\circle{0.8}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(3.5,6.5){\circle{0.8}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(4.5,6.5){\circle{0.8}}
\put(5.5,6.5){\makebox(0,0)[c]{8}}
\put(5.5,6.5){\circle{0.8}}
\put(6.5,6.5){\makebox(0,0)[c]{2}}
\put(6.5,6.5){\circle{0.8}}
\allinethickness{1.5pt}
\put(0,0){\line(1,0){7}}
\put(0,0){\line(0,1){7}}
\put(7,7){\line(-1,0){7}}
\put(7,7){\line(0,-1){7}}
\put(1,6.5){\line(1,0){0.11}}
\put(1,6.5){\line(-1,0){0.11}}
\put(2,7){\line(0,-1){1}}
\put(3,6.5){\line(1,0){0.11}}
\put(3,6.5){\line(-1,0){0.11}}
\put(4,6.5){\line(1,0){0.11}}
\put(4,6.5){\line(-1,0){0.11}}
\put(5,6.5){\line(1,0){0.11}}
\put(5,6.5){\line(-1,0){0.11}}
\put(6,7){\line(0,-1){1}}
\put(1,5.5){\line(1,0){0.11}}
\put(1,5.5){\line(-1,0){0.11}}
\put(2,6){\line(0,-1){1}}
\put(3,5.5){\line(1,0){0.11}}
\put(3,5.5){\line(-1,0){0.11}}
\put(4,5.5){\line(1,0){0.11}}
\put(4,5.5){\line(-1,0){0.11}}
\put(5,5.5){\line(1,0){0.11}}
\put(5,5.5){\line(-1,0){0.11}}
\put(6,6){\line(0,-1){1}}
\put(1,4.5){\line(1,0){0.11}}
\put(1,4.5){\line(-1,0){0.11}}
\put(2,5){\line(0,-1){1}}
\put(3,4.5){\line(1,0){0.11}}
\put(3,4.5){\line(-1,0){0.11}}
\put(4,4.5){\line(1,0){0.11}}
\put(4,4.5){\line(-1,0){0.11}}
\put(5,4.5){\line(1,0){0.11}}
\put(5,4.5){\line(-1,0){0.11}}
\put(6,4.5){\line(1,0){0.11}}
\put(6,4.5){\line(-1,0){0.11}}
\put(1,3.5){\line(1,0){0.11}}
\put(1,3.5){\line(-1,0){0.11}}
\put(2,4){\line(0,-1){1}}
\put(3,4){\line(0,-1){1}}
\put(4,3.5){\line(1,0){0.11}}
\put(4,3.5){\line(-1,0){0.11}}
\put(5,3.5){\line(1,0){0.11}}
\put(5,3.5){\line(-1,0){0.11}}
\put(1,2.5){\line(1,0){0.11}}
\put(1,2.5){\line(-1,0){0.11}}
\put(2,3){\line(0,-1){1}}
\put(3,2.5){\line(1,0){0.11}}
\put(3,2.5){\line(-1,0){0.11}}
\put(4,2.5){\line(1,0){0.11}}
\put(4,2.5){\line(-1,0){0.11}}
\put(5,3){\line(0,-1){1}}
\put(6,2.5){\line(1,0){0.11}}
\put(6,2.5){\line(-1,0){0.11}}
\put(1,1.5){\line(1,0){0.11}}
\put(1,1.5){\line(-1,0){0.11}}
\put(2,2){\line(0,-1){1}}
\put(3,2){\line(0,-1){1}}
\put(4,2){\line(0,-1){1}}
\put(5,1.5){\line(1,0){0.11}}
\put(5,1.5){\line(-1,0){0.11}}
\put(6,1.5){\line(1,0){0.11}}
\put(6,1.5){\line(-1,0){0.11}}
\put(1,0.5){\line(1,0){0.11}}
\put(1,0.5){\line(-1,0){0.11}}
\put(2,1){\line(0,-1){1}}
\put(3,1){\line(0,-1){1}}
\put(4,1){\line(0,-1){1}}
\put(5,0.5){\line(1,0){0.11}}
\put(5,0.5){\line(-1,0){0.11}}
\put(0.5,6){\line(0,1){0.11}}
\put(0.5,6){\line(0,-1){0.11}}
\put(0.5,5){\line(0,1){0.11}}
\put(0.5,5){\line(0,-1){0.11}}
\put(0.5,4){\line(0,1){0.11}}
\put(0.5,4){\line(0,-1){0.11}}
\put(0.5,3){\line(0,1){0.11}}
\put(0.5,3){\line(0,-1){0.11}}
\put(0.5,2){\line(0,1){0.11}}
\put(0.5,2){\line(0,-1){0.11}}
\put(0.5,1){\line(0,1){0.11}}
\put(0.5,1){\line(0,-1){0.11}}
\put(1.5,6){\line(0,1){0.11}}
\put(1.5,6){\line(0,-1){0.11}}
\put(1.5,5){\line(0,1){0.11}}
\put(1.5,5){\line(0,-1){0.11}}
\put(1.5,4){\line(0,1){0.11}}
\put(1.5,4){\line(0,-1){0.11}}
\put(1.5,3){\line(0,1){0.11}}
\put(1.5,3){\line(0,-1){0.11}}
\put(1.5,2){\line(0,1){0.11}}
\put(1.5,2){\line(0,-1){0.11}}
\put(1.5,1){\line(0,1){0.11}}
\put(1.5,1){\line(0,-1){0.11}}
\put(2.5,6){\line(0,1){0.11}}
\put(2.5,6){\line(0,-1){0.11}}
\put(2,5){\line(1,0){1}}
\put(2,4){\line(1,0){1}}
\put(2.5,3){\line(0,1){0.11}}
\put(2.5,3){\line(0,-1){0.11}}
\put(2.5,2){\line(0,1){0.11}}
\put(2.5,2){\line(0,-1){0.11}}
\put(2.5,1){\line(0,1){0.11}}
\put(2.5,1){\line(0,-1){0.11}}
\put(3.5,6){\line(0,1){0.11}}
\put(3.5,6){\line(0,-1){0.11}}
\put(3,5){\line(1,0){1}}
\put(3.5,4){\line(0,1){0.11}}
\put(3.5,4){\line(0,-1){0.11}}
\put(3,3){\line(1,0){1}}
\put(3,2){\line(1,0){1}}
\put(3.5,1){\line(0,1){0.11}}
\put(3.5,1){\line(0,-1){0.11}}
\put(4.5,6){\line(0,1){0.11}}
\put(4.5,6){\line(0,-1){0.11}}
\put(4,5){\line(1,0){1}}
\put(4.5,4){\line(0,1){0.11}}
\put(4.5,4){\line(0,-1){0.11}}
\put(4,3){\line(1,0){1}}
\put(4.5,2){\line(0,1){0.11}}
\put(4.5,2){\line(0,-1){0.11}}
\put(4.5,1){\line(0,1){0.11}}
\put(4.5,1){\line(0,-1){0.11}}
\put(5.5,6){\line(0,1){0.11}}
\put(5.5,6){\line(0,-1){0.11}}
\put(5,5){\line(1,0){1}}
\put(5.5,4){\line(0,1){0.11}}
\put(5.5,4){\line(0,-1){0.11}}
\put(5.5,3){\line(0,1){0.11}}
\put(5.5,3){\line(0,-1){0.11}}
\put(5,2){\line(1,0){1}}
\put(5.5,1){\line(0,1){0.11}}
\put(5.5,1){\line(0,-1){0.11}}
\put(6.5,6){\line(0,1){0.11}}
\put(6.5,6){\line(0,-1){0.11}}
\put(6,5){\line(1,0){1}}
\put(6.5,4){\line(0,1){0.11}}
\put(6.5,4){\line(0,-1){0.11}}
\put(6,2){\line(1,0){1}}
\put(6.5,1){\line(0,1){0.11}}
\put(6.5,1){\line(0,-1){0.11}}
\end{picture}


==> 44ccgraph.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(0.5,0.5){\circle{0.8}}
\put(1.5,0.5){\makebox(0,0)[c]{2}}
\put(1.5,0.5){\circle{0.8}}
\put(2.5,0.5){\makebox(0,0)[c]{9}}
\put(2.5,0.5){\circle{0.8}}
\put(3.5,0.5){\makebox(0,0)[c]{3}}
\put(3.5,0.5){\circle{0.8}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(4.5,0.5){\circle{0.8}}
\put(5.5,0.5){\makebox(0,0)[c]{5}}
\put(5.5,0.5){\circle{0.8}}
\put(6.5,0.5){\makebox(0,0)[c]{9}}
\put(6.5,0.5){\circle{0.8}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,1.5){\circle{0.8}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(1.5,1.5){\circle{0.8}}
\put(2.5,1.5){\makebox(0,0)[c]{8}}
\put(2.5,1.5){\circle{0.8}}
\put(3.5,1.5){\makebox(0,0)[c]{4}}
\put(3.5,1.5){\circle{0.8}}
\put(4.5,1.5){\makebox(0,0)[c]{9}}
\put(4.5,1.5){\circle{0.8}}
\put(5.5,1.5){\makebox(0,0)[c]{6}}
\put(5.5,1.5){\circle{0.8}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(6.5,1.5){\circle{0.8}}
\put(0.5,2.5){\makebox(0,0)[c]{3}}
\put(0.5,2.5){\circle{0.8}}
\put(1.5,2.5){\makebox(0,0)[c]{2}}
\put(1.5,2.5){\circle{0.8}}
\put(2.5,2.5){\makebox(0,0)[c]{7}}
\put(2.5,2.5){\circle{0.8}}
\put(3.5,2.5){\makebox(0,0)[c]{9}}
\put(3.5,2.5){\circle{0.8}}
\put(4.5,2.5){\makebox(0,0)[c]{9}}
\put(4.5,2.5){\circle{0.8}}
\put(5.5,2.5){\makebox(0,0)[c]{1}}
\put(5.5,2.5){\circle{0.8}}
\put(6.5,2.5){\makebox(0,0)[c]{1}}
\put(6.5,2.5){\circle{0.8}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\circle{0.8}}
\put(1.5,3.5){\makebox(0,0)[c]{1}}
\put(1.5,3.5){\circle{0.8}}
\put(2.5,3.5){\makebox(0,0)[c]{9}}
\put(2.5,3.5){\circle{0.8}}
\put(3.5,3.5){\makebox(0,0)[c]{3}}
\put(3.5,3.5){\circle{0.8}}
\put(4.5,3.5){\makebox(0,0)[c]{4}}
\put(4.5,3.5){\circle{0.8}}
\put(5.5,3.5){\makebox(0,0)[c]{2}}
\put(5.5,3.5){\circle{0.8}}
\put(6.5,3.5){\makebox(0,0)[c]{6}}
\put(6.5,3.5){\circle{0.8}}
\put(0.5,4.5){\makebox(0,0)[c]{1}}
\put(0.5,4.5){\circle{0.8}}
\put(1.5,4.5){\makebox(0,0)[c]{0}}
\put(1.5,4.5){\circle{0.8}}
\put(2.5,4.5){\makebox(0,0)[c]{4}}
\put(2.5,4.5){\circle{0.8}}
\put(3.5,4.5){\makebox(0,0)[c]{1}}
\put(3.5,4.5){\circle{0.8}}
\put(4.5,4.5){\makebox(0,0)[c]{1}}
\put(4.5,4.5){\circle{0.8}}
\put(5.5,4.5){\makebox(0,0)[c]{2}}
\put(5.5,4.5){\circle{0.8}}
\put(6.5,4.5){\makebox(0,0)[c]{5}}
\put(6.5,4.5){\circle{0.8}}
\put(0.5,5.5){\makebox(0,0)[c]{2}}
\put(0.5,5.5){\circle{0.8}}
\put(1.5,5.5){\makebox(0,0)[c]{1}}
\put(1.5,5.5){\circle{0.8}}
\put(2.5,5.5){\makebox(0,0)[c]{9}}
\put(2.5,5.5){\circle{0.8}}
\put(3.5,5.5){\makebox(0,0)[c]{8}}
\put(3.5,5.5){\circle{0.8}}
\put(4.5,5.5){\makebox(0,0)[c]{8}}
\put(4.5,5.5){\circle{0.8}}
\put(5.5,5.5){\makebox(0,0)[c]{9}}
\put(5.5,5.5){\circle{0.8}}
\put(6.5,5.5){\makebox(0,0)[c]{1}}
\put(6.5,5.5){\circle{0.8}}
\put(0.5,6.5){\makebox(0,0)[c]{1}}
\put(0.5,6.5){\circle{0.8}}
\put(1.5,6.5){\makebox(0,0)[c]{3}}
\put(1.5,6.5){\circle{0.8}}
\put(2.5,6.5){\makebox(0,0)[c]{8}}
\put(2.5,6.5){\circle{0.8}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(3.5,6.5){\circle{0.8}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(4.5,6.5){\circle{0.8}}
\put(5.5,6.5){\makebox(0,0)[c]{8}}
\put(5.5,6.5){\circle{0.8}}
\put(6.5,6.5){\makebox(0,0)[c]{2}}
\put(6.5,6.5){\circle{0.8}}
\allinethickness{1.5pt}
\put(0,0){\line(1,0){7}}
\put(0,0){\line(0,1){7}}
\put(7,7){\line(-1,0){7}}
\put(7,7){\line(0,-1){7}}
\put(1,6.5){\line(1,0){0.11}}
\put(1,6.5){\line(-1,0){0.11}}
\put(2,7){\line(0,-1){1}}
\put(3,6.5){\line(1,0){0.11}}
\put(3,6.5){\line(-1,0){0.11}}
\put(4,6.5){\line(1,0){0.11}}
\put(4,6.5){\line(-1,0){0.11}}
\put(5,6.5){\line(1,0){0.11}}
\put(5,6.5){\line(-1,0){0.11}}
\put(6,7){\line(0,-1){1}}
\put(1,5.5){\line(1,0){0.11}}
\put(1,5.5){\line(-1,0){0.11}}
\put(2,6){\line(0,-1){1}}
\put(3,5.5){\line(1,0){0.11}}
\put(3,5.5){\line(-1,0){0.11}}
\put(4,5.5){\line(1,0){0.11}}
\put(4,5.5){\line(-1,0){0.11}}
\put(5,5.5){\line(1,0){0.11}}
\put(5,5.5){\line(-1,0){0.11}}
\put(6,6){\line(0,-1){1}}
\put(1,4.5){\line(1,0){0.11}}
\put(1,4.5){\line(-1,0){0.11}}
\put(2,5){\line(0,-1){1}}
\put(3,5){\line(0,-1){1}}
\put(4,4.5){\line(1,0){0.11}}
\put(4,4.5){\line(-1,0){0.11}}
\put(5,4.5){\line(1,0){0.11}}
\put(5,4.5){\line(-1,0){0.11}}
\put(6,5){\line(0,-1){1}}
\put(1,3.5){\line(1,0){0.11}}
\put(1,3.5){\line(-1,0){0.11}}
\put(2,4){\line(0,-1){1}}
\put(3,4){\line(0,-1){1}}
\put(4,3.5){\line(1,0){0.11}}
\put(4,3.5){\line(-1,0){0.11}}
\put(5,3.5){\line(1,0){0.11}}
\put(5,3.5){\line(-1,0){0.11}}
\put(6,4){\line(0,-1){1}}
\put(1,2.5){\line(1,0){0.11}}
\put(1,2.5){\line(-1,0){0.11}}
\put(2,3){\line(0,-1){1}}
\put(3,2.5){\line(1,0){0.11}}
\put(3,2.5){\line(-1,0){0.11}}
\put(4,2.5){\line(1,0){0.11}}
\put(4,2.5){\line(-1,0){0.11}}
\put(5,3){\line(0,-1){1}}
\put(6,2.5){\line(1,0){0.11}}
\put(6,2.5){\line(-1,0){0.11}}
\put(1,1.5){\line(1,0){0.11}}
\put(1,1.5){\line(-1,0){0.11}}
\put(2,2){\line(0,-1){1}}
\put(3,2){\line(0,-1){1}}
\put(4,2){\line(0,-1){1}}
\put(5,1.5){\line(1,0){0.11}}
\put(5,1.5){\line(-1,0){0.11}}
\put(6,1.5){\line(1,0){0.11}}
\put(6,1.5){\line(-1,0){0.11}}
\put(1,0.5){\line(1,0){0.11}}
\put(1,0.5){\line(-1,0){0.11}}
\put(2,1){\line(0,-1){1}}
\put(3,1){\line(0,-1){1}}
\put(4,1){\line(0,-1){1}}
\put(5,0.5){\line(1,0){0.11}}
\put(5,0.5){\line(-1,0){0.11}}
\put(0.5,6){\line(0,1){0.11}}
\put(0.5,6){\line(0,-1){0.11}}
\put(0.5,5){\line(0,1){0.11}}
\put(0.5,5){\line(0,-1){0.11}}
\put(0.5,4){\line(0,1){0.11}}
\put(0.5,4){\line(0,-1){0.11}}
\put(0.5,3){\line(0,1){0.11}}
\put(0.5,3){\line(0,-1){0.11}}
\put(0.5,2){\line(0,1){0.11}}
\put(0.5,2){\line(0,-1){0.11}}
\put(0.5,1){\line(0,1){0.11}}
\put(0.5,1){\line(0,-1){0.11}}
\put(1.5,6){\line(0,1){0.11}}
\put(1.5,6){\line(0,-1){0.11}}
\put(1.5,5){\line(0,1){0.11}}
\put(1.5,5){\line(0,-1){0.11}}
\put(1.5,4){\line(0,1){0.11}}
\put(1.5,4){\line(0,-1){0.11}}
\put(1.5,3){\line(0,1){0.11}}
\put(1.5,3){\line(0,-1){0.11}}
\put(1.5,2){\line(0,1){0.11}}
\put(1.5,2){\line(0,-1){0.11}}
\put(1.5,1){\line(0,1){0.11}}
\put(1.5,1){\line(0,-1){0.11}}
\put(2.5,6){\line(0,1){0.11}}
\put(2.5,6){\line(0,-1){0.11}}
\put(2,5){\line(1,0){1}}
\put(2,4){\line(1,0){1}}
\put(2.5,3){\line(0,1){0.11}}
\put(2.5,3){\line(0,-1){0.11}}
\put(2.5,2){\line(0,1){0.11}}
\put(2.5,2){\line(0,-1){0.11}}
\put(2.5,1){\line(0,1){0.11}}
\put(2.5,1){\line(0,-1){0.11}}
\put(3.5,6){\line(0,1){0.11}}
\put(3.5,6){\line(0,-1){0.11}}
\put(3,5){\line(1,0){1}}
\put(3.5,4){\line(0,1){0.11}}
\put(3.5,4){\line(0,-1){0.11}}
\put(3,3){\line(1,0){1}}
\put(3,2){\line(1,0){1}}
\put(3.5,1){\line(0,1){0.11}}
\put(3.5,1){\line(0,-1){0.11}}
\put(4.5,6){\line(0,1){0.11}}
\put(4.5,6){\line(0,-1){0.11}}
\put(4,5){\line(1,0){1}}
\put(4,3){\line(1,0){1}}
\put(4.5,2){\line(0,1){0.11}}
\put(4.5,2){\line(0,-1){0.11}}
\put(4.5,1){\line(0,1){0.11}}
\put(4.5,1){\line(0,-1){0.11}}
\put(5.5,6){\line(0,1){0.11}}
\put(5.5,6){\line(0,-1){0.11}}
\put(5,5){\line(1,0){1}}
\put(5.5,4){\line(0,1){0.11}}
\put(5.5,4){\line(0,-1){0.11}}
\put(5.5,3){\line(0,1){0.11}}
\put(5.5,3){\line(0,-1){0.11}}
\put(5,2){\line(1,0){1}}
\put(5.5,1){\line(0,1){0.11}}
\put(5.5,1){\line(0,-1){0.11}}
\put(6.5,6){\line(0,1){0.11}}
\put(6.5,6){\line(0,-1){0.11}}
\put(6,5){\line(1,0){1}}
\put(6.5,4){\line(0,1){0.11}}
\put(6.5,4){\line(0,-1){0.11}}
\put(6,3){\line(1,0){1}}
\put(6,2){\line(1,0){1}}
\put(6.5,1){\line(0,1){0.11}}
\put(6.5,1){\line(0,-1){0.11}}
\end{picture}


==> 4ccgraph.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(0.5,0.5){\circle{0.8}}
\put(1.5,0.5){\makebox(0,0)[c]{2}}
\put(1.5,0.5){\circle{0.8}}
\put(2.5,0.5){\makebox(0,0)[c]{9}}
\put(2.5,0.5){\circle{0.8}}
\put(3.5,0.5){\makebox(0,0)[c]{3}}
\put(3.5,0.5){\circle{0.8}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(4.5,0.5){\circle{0.8}}
\put(5.5,0.5){\makebox(0,0)[c]{5}}
\put(5.5,0.5){\circle{0.8}}
\put(6.5,0.5){\makebox(0,0)[c]{9}}
\put(6.5,0.5){\circle{0.8}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,1.5){\circle{0.8}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(1.5,1.5){\circle{0.8}}
\put(2.5,1.5){\makebox(0,0)[c]{8}}
\put(2.5,1.5){\circle{0.8}}
\put(3.5,1.5){\makebox(0,0)[c]{4}}
\put(3.5,1.5){\circle{0.8}}
\put(4.5,1.5){\makebox(0,0)[c]{9}}
\put(4.5,1.5){\circle{0.8}}
\put(5.5,1.5){\makebox(0,0)[c]{6}}
\put(5.5,1.5){\circle{0.8}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(6.5,1.5){\circle{0.8}}
\put(0.5,2.5){\makebox(0,0)[c]{3}}
\put(0.5,2.5){\circle{0.8}}
\put(1.5,2.5){\makebox(0,0)[c]{2}}
\put(1.5,2.5){\circle{0.8}}
\put(2.5,2.5){\makebox(0,0)[c]{7}}
\put(2.5,2.5){\circle{0.8}}
\put(3.5,2.5){\makebox(0,0)[c]{9}}
\put(3.5,2.5){\circle{0.8}}
\put(4.5,2.5){\makebox(0,0)[c]{9}}
\put(4.5,2.5){\circle{0.8}}
\put(5.5,2.5){\makebox(0,0)[c]{1}}
\put(5.5,2.5){\circle{0.8}}
\put(6.5,2.5){\makebox(0,0)[c]{1}}
\put(6.5,2.5){\circle{0.8}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\circle{0.8}}
\put(1.5,3.5){\makebox(0,0)[c]{1}}
\put(1.5,3.5){\circle{0.8}}
\put(2.5,3.5){\makebox(0,0)[c]{9}}
\put(2.5,3.5){\circle{0.8}}
\put(3.5,3.5){\makebox(0,0)[c]{3}}
\put(3.5,3.5){\circle{0.8}}
\put(4.5,3.5){\makebox(0,0)[c]{4}}
\put(4.5,3.5){\circle{0.8}}
\put(5.5,3.5){\makebox(0,0)[c]{2}}
\put(5.5,3.5){\circle{0.8}}
\put(6.5,3.5){\makebox(0,0)[c]{6}}
\put(6.5,3.5){\circle{0.8}}
\put(0.5,4.5){\makebox(0,0)[c]{1}}
\put(0.5,4.5){\circle{0.8}}
\put(1.5,4.5){\makebox(0,0)[c]{0}}
\put(1.5,4.5){\circle{0.8}}
\put(2.5,4.5){\makebox(0,0)[c]{4}}
\put(2.5,4.5){\circle{0.8}}
\put(3.5,4.5){\makebox(0,0)[c]{1}}
\put(3.5,4.5){\circle{0.8}}
\put(4.5,4.5){\makebox(0,0)[c]{1}}
\put(4.5,4.5){\circle{0.8}}
\put(5.5,4.5){\makebox(0,0)[c]{2}}
\put(5.5,4.5){\circle{0.8}}
\put(6.5,4.5){\makebox(0,0)[c]{5}}
\put(6.5,4.5){\circle{0.8}}
\put(0.5,5.5){\makebox(0,0)[c]{2}}
\put(0.5,5.5){\circle{0.8}}
\put(1.5,5.5){\makebox(0,0)[c]{1}}
\put(1.5,5.5){\circle{0.8}}
\put(2.5,5.5){\makebox(0,0)[c]{9}}
\put(2.5,5.5){\circle{0.8}}
\put(3.5,5.5){\makebox(0,0)[c]{8}}
\put(3.5,5.5){\circle{0.8}}
\put(4.5,5.5){\makebox(0,0)[c]{8}}
\put(4.5,5.5){\circle{0.8}}
\put(5.5,5.5){\makebox(0,0)[c]{9}}
\put(5.5,5.5){\circle{0.8}}
\put(6.5,5.5){\makebox(0,0)[c]{1}}
\put(6.5,5.5){\circle{0.8}}
\put(0.5,6.5){\makebox(0,0)[c]{1}}
\put(0.5,6.5){\circle{0.8}}
\put(1.5,6.5){\makebox(0,0)[c]{3}}
\put(1.5,6.5){\circle{0.8}}
\put(2.5,6.5){\makebox(0,0)[c]{8}}
\put(2.5,6.5){\circle{0.8}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(3.5,6.5){\circle{0.8}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(4.5,6.5){\circle{0.8}}
\put(5.5,6.5){\makebox(0,0)[c]{8}}
\put(5.5,6.5){\circle{0.8}}
\put(6.5,6.5){\makebox(0,0)[c]{2}}
\put(6.5,6.5){\circle{0.8}}
\allinethickness{1.5pt}
\put(0,0){\line(1,0){7}}
\put(0,0){\line(0,1){7}}
\put(7,7){\line(-1,0){7}}
\put(7,7){\line(0,-1){7}}
\put(1,6.5){\line(1,0){0.11}}
\put(1,6.5){\line(-1,0){0.11}}
\put(2,7){\line(0,-1){1}}
\put(3,6.5){\line(1,0){0.11}}
\put(3,6.5){\line(-1,0){0.11}}
\put(4,6.5){\line(1,0){0.11}}
\put(4,6.5){\line(-1,0){0.11}}
\put(5,6.5){\line(1,0){0.11}}
\put(5,6.5){\line(-1,0){0.11}}
\put(6,7){\line(0,-1){1}}
\put(1,5.5){\line(1,0){0.11}}
\put(1,5.5){\line(-1,0){0.11}}
\put(2,6){\line(0,-1){1}}
\put(3,5.5){\line(1,0){0.11}}
\put(3,5.5){\line(-1,0){0.11}}
\put(4,5.5){\line(1,0){0.11}}
\put(4,5.5){\line(-1,0){0.11}}
\put(5,5.5){\line(1,0){0.11}}
\put(5,5.5){\line(-1,0){0.11}}
\put(6,6){\line(0,-1){1}}
\put(1,4.5){\line(1,0){0.11}}
\put(1,4.5){\line(-1,0){0.11}}
\put(2,4.5){\line(1,0){0.11}}
\put(2,4.5){\line(-1,0){0.11}}
\put(3,4.5){\line(1,0){0.11}}
\put(3,4.5){\line(-1,0){0.11}}
\put(4,4.5){\line(1,0){0.11}}
\put(4,4.5){\line(-1,0){0.11}}
\put(5,4.5){\line(1,0){0.11}}
\put(5,4.5){\line(-1,0){0.11}}
\put(6,4.5){\line(1,0){0.11}}
\put(6,4.5){\line(-1,0){0.11}}
\put(1,3.5){\line(1,0){0.11}}
\put(1,3.5){\line(-1,0){0.11}}
\put(2,4){\line(0,-1){1}}
\put(3,4){\line(0,-1){1}}
\put(4,3.5){\line(1,0){0.11}}
\put(4,3.5){\line(-1,0){0.11}}
\put(5,3.5){\line(1,0){0.11}}
\put(5,3.5){\line(-1,0){0.11}}
\put(6,3.5){\line(1,0){0.11}}
\put(6,3.5){\line(-1,0){0.11}}
\put(1,2.5){\line(1,0){0.11}}
\put(1,2.5){\line(-1,0){0.11}}
\put(2,3){\line(0,-1){1}}
\put(3,2.5){\line(1,0){0.11}}
\put(3,2.5){\line(-1,0){0.11}}
\put(4,2.5){\line(1,0){0.11}}
\put(4,2.5){\line(-1,0){0.11}}
\put(5,3){\line(0,-1){1}}
\put(6,2.5){\line(1,0){0.11}}
\put(6,2.5){\line(-1,0){0.11}}
\put(1,1.5){\line(1,0){0.11}}
\put(1,1.5){\line(-1,0){0.11}}
\put(2,2){\line(0,-1){1}}
\put(3,1.5){\line(1,0){0.11}}
\put(3,1.5){\line(-1,0){0.11}}
\put(5,1.5){\line(1,0){0.11}}
\put(5,1.5){\line(-1,0){0.11}}
\put(6,1.5){\line(1,0){0.11}}
\put(6,1.5){\line(-1,0){0.11}}
\put(1,0.5){\line(1,0){0.11}}
\put(1,0.5){\line(-1,0){0.11}}
\put(2,1){\line(0,-1){1}}
\put(5,0.5){\line(1,0){0.11}}
\put(5,0.5){\line(-1,0){0.11}}
\put(6,0.5){\line(1,0){0.11}}
\put(6,0.5){\line(-1,0){0.11}}
\put(0.5,6){\line(0,1){0.11}}
\put(0.5,6){\line(0,-1){0.11}}
\put(0.5,5){\line(0,1){0.11}}
\put(0.5,5){\line(0,-1){0.11}}
\put(0.5,4){\line(0,1){0.11}}
\put(0.5,4){\line(0,-1){0.11}}
\put(0.5,3){\line(0,1){0.11}}
\put(0.5,3){\line(0,-1){0.11}}
\put(0.5,2){\line(0,1){0.11}}
\put(0.5,2){\line(0,-1){0.11}}
\put(0.5,1){\line(0,1){0.11}}
\put(0.5,1){\line(0,-1){0.11}}
\put(1.5,6){\line(0,1){0.11}}
\put(1.5,6){\line(0,-1){0.11}}
\put(1.5,5){\line(0,1){0.11}}
\put(1.5,5){\line(0,-1){0.11}}
\put(1.5,4){\line(0,1){0.11}}
\put(1.5,4){\line(0,-1){0.11}}
\put(1.5,3){\line(0,1){0.11}}
\put(1.5,3){\line(0,-1){0.11}}
\put(1.5,2){\line(0,1){0.11}}
\put(1.5,2){\line(0,-1){0.11}}
\put(1.5,1){\line(0,1){0.11}}
\put(1.5,1){\line(0,-1){0.11}}
\put(2.5,6){\line(0,1){0.11}}
\put(2.5,6){\line(0,-1){0.11}}
\put(2,5){\line(1,0){1}}
\put(2,4){\line(1,0){1}}
\put(2.5,3){\line(0,1){0.11}}
\put(2.5,3){\line(0,-1){0.11}}
\put(2.5,2){\line(0,1){0.11}}
\put(2.5,2){\line(0,-1){0.11}}
\put(2.5,1){\line(0,1){0.11}}
\put(2.5,1){\line(0,-1){0.11}}
\put(3.5,6){\line(0,1){0.11}}
\put(3.5,6){\line(0,-1){0.11}}
\put(3,5){\line(1,0){1}}
\put(3.5,4){\line(0,1){0.11}}
\put(3.5,4){\line(0,-1){0.11}}
\put(3,3){\line(1,0){1}}
\put(3.5,1){\line(0,1){0.11}}
\put(3.5,1){\line(0,-1){0.11}}
\put(4.5,6){\line(0,1){0.11}}
\put(4.5,6){\line(0,-1){0.11}}
\put(4,5){\line(1,0){1}}
\put(4.5,4){\line(0,1){0.11}}
\put(4.5,4){\line(0,-1){0.11}}
\put(4,3){\line(1,0){1}}
\put(4.5,2){\line(0,1){0.11}}
\put(4.5,2){\line(0,-1){0.11}}
\put(4.5,1){\line(0,1){0.11}}
\put(4.5,1){\line(0,-1){0.11}}
\put(5.5,6){\line(0,1){0.11}}
\put(5.5,6){\line(0,-1){0.11}}
\put(5,5){\line(1,0){1}}
\put(5.5,4){\line(0,1){0.11}}
\put(5.5,4){\line(0,-1){0.11}}
\put(5.5,3){\line(0,1){0.11}}
\put(5.5,3){\line(0,-1){0.11}}
\put(5,2){\line(1,0){1}}
\put(5.5,1){\line(0,1){0.11}}
\put(5.5,1){\line(0,-1){0.11}}
\put(6.5,6){\line(0,1){0.11}}
\put(6.5,6){\line(0,-1){0.11}}
\put(6.5,5){\line(0,1){0.11}}
\put(6.5,5){\line(0,-1){0.11}}
\put(6.5,4){\line(0,1){0.11}}
\put(6.5,4){\line(0,-1){0.11}}
\put(6,2){\line(1,0){1}}
\put(6.5,1){\line(0,1){0.11}}
\put(6.5,1){\line(0,-1){0.11}}
\end{picture}


==> 55ccgraph.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(0.5,0.5){\circle{0.8}}
\put(1.5,0.5){\makebox(0,0)[c]{2}}
\put(1.5,0.5){\circle{0.8}}
\put(2.5,0.5){\makebox(0,0)[c]{9}}
\put(2.5,0.5){\circle{0.8}}
\put(3.5,0.5){\makebox(0,0)[c]{3}}
\put(3.5,0.5){\circle{0.8}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(4.5,0.5){\circle{0.8}}
\put(5.5,0.5){\makebox(0,0)[c]{5}}
\put(5.5,0.5){\circle{0.8}}
\put(6.5,0.5){\makebox(0,0)[c]{9}}
\put(6.5,0.5){\circle{0.8}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,1.5){\circle{0.8}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(1.5,1.5){\circle{0.8}}
\put(2.5,1.5){\makebox(0,0)[c]{8}}
\put(2.5,1.5){\circle{0.8}}
\put(3.5,1.5){\makebox(0,0)[c]{4}}
\put(3.5,1.5){\circle{0.8}}
\put(4.5,1.5){\makebox(0,0)[c]{9}}
\put(4.5,1.5){\circle{0.8}}
\put(5.5,1.5){\makebox(0,0)[c]{6}}
\put(5.5,1.5){\circle{0.8}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(6.5,1.5){\circle{0.8}}
\put(0.5,2.5){\makebox(0,0)[c]{3}}
\put(0.5,2.5){\circle{0.8}}
\put(1.5,2.5){\makebox(0,0)[c]{2}}
\put(1.5,2.5){\circle{0.8}}
\put(2.5,2.5){\makebox(0,0)[c]{7}}
\put(2.5,2.5){\circle{0.8}}
\put(3.5,2.5){\makebox(0,0)[c]{9}}
\put(3.5,2.5){\circle{0.8}}
\put(4.5,2.5){\makebox(0,0)[c]{9}}
\put(4.5,2.5){\circle{0.8}}
\put(5.5,2.5){\makebox(0,0)[c]{1}}
\put(5.5,2.5){\circle{0.8}}
\put(6.5,2.5){\makebox(0,0)[c]{1}}
\put(6.5,2.5){\circle{0.8}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\circle{0.8}}
\put(1.5,3.5){\makebox(0,0)[c]{1}}
\put(1.5,3.5){\circle{0.8}}
\put(2.5,3.5){\makebox(0,0)[c]{9}}
\put(2.5,3.5){\circle{0.8}}
\put(3.5,3.5){\makebox(0,0)[c]{3}}
\put(3.5,3.5){\circle{0.8}}
\put(4.5,3.5){\makebox(0,0)[c]{4}}
\put(4.5,3.5){\circle{0.8}}
\put(5.5,3.5){\makebox(0,0)[c]{2}}
\put(5.5,3.5){\circle{0.8}}
\put(6.5,3.5){\makebox(0,0)[c]{6}}
\put(6.5,3.5){\circle{0.8}}
\put(0.5,4.5){\makebox(0,0)[c]{1}}
\put(0.5,4.5){\circle{0.8}}
\put(1.5,4.5){\makebox(0,0)[c]{0}}
\put(1.5,4.5){\circle{0.8}}
\put(2.5,4.5){\makebox(0,0)[c]{4}}
\put(2.5,4.5){\circle{0.8}}
\put(3.5,4.5){\makebox(0,0)[c]{1}}
\put(3.5,4.5){\circle{0.8}}
\put(4.5,4.5){\makebox(0,0)[c]{1}}
\put(4.5,4.5){\circle{0.8}}
\put(5.5,4.5){\makebox(0,0)[c]{2}}
\put(5.5,4.5){\circle{0.8}}
\put(6.5,4.5){\makebox(0,0)[c]{5}}
\put(6.5,4.5){\circle{0.8}}
\put(0.5,5.5){\makebox(0,0)[c]{2}}
\put(0.5,5.5){\circle{0.8}}
\put(1.5,5.5){\makebox(0,0)[c]{1}}
\put(1.5,5.5){\circle{0.8}}
\put(2.5,5.5){\makebox(0,0)[c]{9}}
\put(2.5,5.5){\circle{0.8}}
\put(3.5,5.5){\makebox(0,0)[c]{8}}
\put(3.5,5.5){\circle{0.8}}
\put(4.5,5.5){\makebox(0,0)[c]{8}}
\put(4.5,5.5){\circle{0.8}}
\put(5.5,5.5){\makebox(0,0)[c]{9}}
\put(5.5,5.5){\circle{0.8}}
\put(6.5,5.5){\makebox(0,0)[c]{1}}
\put(6.5,5.5){\circle{0.8}}
\put(0.5,6.5){\makebox(0,0)[c]{1}}
\put(0.5,6.5){\circle{0.8}}
\put(1.5,6.5){\makebox(0,0)[c]{3}}
\put(1.5,6.5){\circle{0.8}}
\put(2.5,6.5){\makebox(0,0)[c]{8}}
\put(2.5,6.5){\circle{0.8}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(3.5,6.5){\circle{0.8}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(4.5,6.5){\circle{0.8}}
\put(5.5,6.5){\makebox(0,0)[c]{8}}
\put(5.5,6.5){\circle{0.8}}
\put(6.5,6.5){\makebox(0,0)[c]{2}}
\put(6.5,6.5){\circle{0.8}}
\allinethickness{1.5pt}
\put(0,0){\line(1,0){7}}
\put(0,0){\line(0,1){7}}
\put(7,7){\line(-1,0){7}}
\put(7,7){\line(0,-1){7}}
\put(1,6.5){\line(1,0){0.11}}
\put(1,6.5){\line(-1,0){0.11}}
\put(2,7){\line(0,-1){1}}
\put(3,6.5){\line(1,0){0.11}}
\put(3,6.5){\line(-1,0){0.11}}
\put(4,6.5){\line(1,0){0.11}}
\put(4,6.5){\line(-1,0){0.11}}
\put(5,6.5){\line(1,0){0.11}}
\put(5,6.5){\line(-1,0){0.11}}
\put(6,7){\line(0,-1){1}}
\put(1,5.5){\line(1,0){0.11}}
\put(1,5.5){\line(-1,0){0.11}}
\put(2,6){\line(0,-1){1}}
\put(3,5.5){\line(1,0){0.11}}
\put(3,5.5){\line(-1,0){0.11}}
\put(4,5.5){\line(1,0){0.11}}
\put(4,5.5){\line(-1,0){0.11}}
\put(5,5.5){\line(1,0){0.11}}
\put(5,5.5){\line(-1,0){0.11}}
\put(6,6){\line(0,-1){1}}
\put(1,4.5){\line(1,0){0.11}}
\put(1,4.5){\line(-1,0){0.11}}
\put(2,5){\line(0,-1){1}}
\put(3,4.5){\line(1,0){0.11}}
\put(3,4.5){\line(-1,0){0.11}}
\put(4,4.5){\line(1,0){0.11}}
\put(4,4.5){\line(-1,0){0.11}}
\put(5,4.5){\line(1,0){0.11}}
\put(5,4.5){\line(-1,0){0.11}}
\put(6,4.5){\line(1,0){0.11}}
\put(6,4.5){\line(-1,0){0.11}}
\put(1,3.5){\line(1,0){0.11}}
\put(1,3.5){\line(-1,0){0.11}}
\put(2,4){\line(0,-1){1}}
\put(3,4){\line(0,-1){1}}
\put(4,3.5){\line(1,0){0.11}}
\put(4,3.5){\line(-1,0){0.11}}
\put(5,3.5){\line(1,0){0.11}}
\put(5,3.5){\line(-1,0){0.11}}
\put(1,2.5){\line(1,0){0.11}}
\put(1,2.5){\line(-1,0){0.11}}
\put(2,3){\line(0,-1){1}}
\put(3,2.5){\line(1,0){0.11}}
\put(3,2.5){\line(-1,0){0.11}}
\put(4,2.5){\line(1,0){0.11}}
\put(4,2.5){\line(-1,0){0.11}}
\put(5,3){\line(0,-1){1}}
\put(6,2.5){\line(1,0){0.11}}
\put(6,2.5){\line(-1,0){0.11}}
\put(1,1.5){\line(1,0){0.11}}
\put(1,1.5){\line(-1,0){0.11}}
\put(2,2){\line(0,-1){1}}
\put(3,2){\line(0,-1){1}}
\put(4,2){\line(0,-1){1}}
\put(5,1.5){\line(1,0){0.11}}
\put(5,1.5){\line(-1,0){0.11}}
\put(6,1.5){\line(1,0){0.11}}
\put(6,1.5){\line(-1,0){0.11}}
\put(1,0.5){\line(1,0){0.11}}
\put(1,0.5){\line(-1,0){0.11}}
\put(2,1){\line(0,-1){1}}
\put(3,1){\line(0,-1){1}}
\put(4,1){\line(0,-1){1}}
\put(5,0.5){\line(1,0){0.11}}
\put(5,0.5){\line(-1,0){0.11}}
\put(0.5,6){\line(0,1){0.11}}
\put(0.5,6){\line(0,-1){0.11}}
\put(0.5,5){\line(0,1){0.11}}
\put(0.5,5){\line(0,-1){0.11}}
\put(0.5,4){\line(0,1){0.11}}
\put(0.5,4){\line(0,-1){0.11}}
\put(0.5,3){\line(0,1){0.11}}
\put(0.5,3){\line(0,-1){0.11}}
\put(0.5,2){\line(0,1){0.11}}
\put(0.5,2){\line(0,-1){0.11}}
\put(0.5,1){\line(0,1){0.11}}
\put(0.5,1){\line(0,-1){0.11}}
\put(1.5,6){\line(0,1){0.11}}
\put(1.5,6){\line(0,-1){0.11}}
\put(1.5,5){\line(0,1){0.11}}
\put(1.5,5){\line(0,-1){0.11}}
\put(1.5,4){\line(0,1){0.11}}
\put(1.5,4){\line(0,-1){0.11}}
\put(1.5,3){\line(0,1){0.11}}
\put(1.5,3){\line(0,-1){0.11}}
\put(1.5,2){\line(0,1){0.11}}
\put(1.5,2){\line(0,-1){0.11}}
\put(1.5,1){\line(0,1){0.11}}
\put(1.5,1){\line(0,-1){0.11}}
\put(2.5,6){\line(0,1){0.11}}
\put(2.5,6){\line(0,-1){0.11}}
\put(2,5){\line(1,0){1}}
\put(2,4){\line(1,0){1}}
\put(2.5,3){\line(0,1){0.11}}
\put(2.5,3){\line(0,-1){0.11}}
\put(2.5,2){\line(0,1){0.11}}
\put(2.5,2){\line(0,-1){0.11}}
\put(2.5,1){\line(0,1){0.11}}
\put(2.5,1){\line(0,-1){0.11}}
\put(3.5,6){\line(0,1){0.11}}
\put(3.5,6){\line(0,-1){0.11}}
\put(3,5){\line(1,0){1}}
\put(3.5,4){\line(0,1){0.11}}
\put(3.5,4){\line(0,-1){0.11}}
\put(3,3){\line(1,0){1}}
\put(3,2){\line(1,0){1}}
\put(3.5,1){\line(0,1){0.11}}
\put(3.5,1){\line(0,-1){0.11}}
\put(4.5,6){\line(0,1){0.11}}
\put(4.5,6){\line(0,-1){0.11}}
\put(4,5){\line(1,0){1}}
\put(4.5,4){\line(0,1){0.11}}
\put(4.5,4){\line(0,-1){0.11}}
\put(4,3){\line(1,0){1}}
\put(4.5,2){\line(0,1){0.11}}
\put(4.5,2){\line(0,-1){0.11}}
\put(4.5,1){\line(0,1){0.11}}
\put(4.5,1){\line(0,-1){0.11}}
\put(5.5,6){\line(0,1){0.11}}
\put(5.5,6){\line(0,-1){0.11}}
\put(5,5){\line(1,0){1}}
\put(5.5,4){\line(0,1){0.11}}
\put(5.5,4){\line(0,-1){0.11}}
\put(5.5,3){\line(0,1){0.11}}
\put(5.5,3){\line(0,-1){0.11}}
\put(5,2){\line(1,0){1}}
\put(5.5,1){\line(0,1){0.11}}
\put(5.5,1){\line(0,-1){0.11}}
\put(6.5,6){\line(0,1){0.11}}
\put(6.5,6){\line(0,-1){0.11}}
\put(6,5){\line(1,0){1}}
\put(6.5,4){\line(0,1){0.11}}
\put(6.5,4){\line(0,-1){0.11}}
\put(6,2){\line(1,0){1}}
\put(6.5,1){\line(0,1){0.11}}
\put(6.5,1){\line(0,-1){0.11}}
\end{picture}


==> 5ccgraph.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(0.5,0.5){\circle{0.8}}
\put(1.5,0.5){\makebox(0,0)[c]{2}}
\put(1.5,0.5){\circle{0.8}}
\put(2.5,0.5){\makebox(0,0)[c]{9}}
\put(2.5,0.5){\circle{0.8}}
\put(3.5,0.5){\makebox(0,0)[c]{3}}
\put(3.5,0.5){\circle{0.8}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(4.5,0.5){\circle{0.8}}
\put(5.5,0.5){\makebox(0,0)[c]{5}}
\put(5.5,0.5){\circle{0.8}}
\put(6.5,0.5){\makebox(0,0)[c]{9}}
\put(6.5,0.5){\circle{0.8}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,1.5){\circle{0.8}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(1.5,1.5){\circle{0.8}}
\put(2.5,1.5){\makebox(0,0)[c]{8}}
\put(2.5,1.5){\circle{0.8}}
\put(3.5,1.5){\makebox(0,0)[c]{4}}
\put(3.5,1.5){\circle{0.8}}
\put(4.5,1.5){\makebox(0,0)[c]{9}}
\put(4.5,1.5){\circle{0.8}}
\put(5.5,1.5){\makebox(0,0)[c]{6}}
\put(5.5,1.5){\circle{0.8}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(6.5,1.5){\circle{0.8}}
\put(0.5,2.5){\makebox(0,0)[c]{3}}
\put(0.5,2.5){\circle{0.8}}
\put(1.5,2.5){\makebox(0,0)[c]{2}}
\put(1.5,2.5){\circle{0.8}}
\put(2.5,2.5){\makebox(0,0)[c]{7}}
\put(2.5,2.5){\circle{0.8}}
\put(3.5,2.5){\makebox(0,0)[c]{9}}
\put(3.5,2.5){\circle{0.8}}
\put(4.5,2.5){\makebox(0,0)[c]{9}}
\put(4.5,2.5){\circle{0.8}}
\put(5.5,2.5){\makebox(0,0)[c]{1}}
\put(5.5,2.5){\circle{0.8}}
\put(6.5,2.5){\makebox(0,0)[c]{1}}
\put(6.5,2.5){\circle{0.8}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\circle{0.8}}
\put(1.5,3.5){\makebox(0,0)[c]{1}}
\put(1.5,3.5){\circle{0.8}}
\put(2.5,3.5){\makebox(0,0)[c]{9}}
\put(2.5,3.5){\circle{0.8}}
\put(3.5,3.5){\makebox(0,0)[c]{3}}
\put(3.5,3.5){\circle{0.8}}
\put(4.5,3.5){\makebox(0,0)[c]{4}}
\put(4.5,3.5){\circle{0.8}}
\put(5.5,3.5){\makebox(0,0)[c]{2}}
\put(5.5,3.5){\circle{0.8}}
\put(6.5,3.5){\makebox(0,0)[c]{6}}
\put(6.5,3.5){\circle{0.8}}
\put(0.5,4.5){\makebox(0,0)[c]{1}}
\put(0.5,4.5){\circle{0.8}}
\put(1.5,4.5){\makebox(0,0)[c]{0}}
\put(1.5,4.5){\circle{0.8}}
\put(2.5,4.5){\makebox(0,0)[c]{4}}
\put(2.5,4.5){\circle{0.8}}
\put(3.5,4.5){\makebox(0,0)[c]{1}}
\put(3.5,4.5){\circle{0.8}}
\put(4.5,4.5){\makebox(0,0)[c]{1}}
\put(4.5,4.5){\circle{0.8}}
\put(5.5,4.5){\makebox(0,0)[c]{2}}
\put(5.5,4.5){\circle{0.8}}
\put(6.5,4.5){\makebox(0,0)[c]{5}}
\put(6.5,4.5){\circle{0.8}}
\put(0.5,5.5){\makebox(0,0)[c]{2}}
\put(0.5,5.5){\circle{0.8}}
\put(1.5,5.5){\makebox(0,0)[c]{1}}
\put(1.5,5.5){\circle{0.8}}
\put(2.5,5.5){\makebox(0,0)[c]{9}}
\put(2.5,5.5){\circle{0.8}}
\put(3.5,5.5){\makebox(0,0)[c]{8}}
\put(3.5,5.5){\circle{0.8}}
\put(4.5,5.5){\makebox(0,0)[c]{8}}
\put(4.5,5.5){\circle{0.8}}
\put(5.5,5.5){\makebox(0,0)[c]{9}}
\put(5.5,5.5){\circle{0.8}}
\put(6.5,5.5){\makebox(0,0)[c]{1}}
\put(6.5,5.5){\circle{0.8}}
\put(0.5,6.5){\makebox(0,0)[c]{1}}
\put(0.5,6.5){\circle{0.8}}
\put(1.5,6.5){\makebox(0,0)[c]{3}}
\put(1.5,6.5){\circle{0.8}}
\put(2.5,6.5){\makebox(0,0)[c]{8}}
\put(2.5,6.5){\circle{0.8}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(3.5,6.5){\circle{0.8}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(4.5,6.5){\circle{0.8}}
\put(5.5,6.5){\makebox(0,0)[c]{8}}
\put(5.5,6.5){\circle{0.8}}
\put(6.5,6.5){\makebox(0,0)[c]{2}}
\put(6.5,6.5){\circle{0.8}}
\allinethickness{1.5pt}
\put(0,0){\line(1,0){7}}
\put(0,0){\line(0,1){7}}
\put(7,7){\line(-1,0){7}}
\put(7,7){\line(0,-1){7}}
\put(1,6.5){\line(1,0){0.11}}
\put(1,6.5){\line(-1,0){0.11}}
\put(2,6.5){\line(1,0){0.11}}
\put(2,6.5){\line(-1,0){0.11}}
\put(3,6.5){\line(1,0){0.11}}
\put(3,6.5){\line(-1,0){0.11}}
\put(4,6.5){\line(1,0){0.11}}
\put(4,6.5){\line(-1,0){0.11}}
\put(5,6.5){\line(1,0){0.11}}
\put(5,6.5){\line(-1,0){0.11}}
\put(1,5.5){\line(1,0){0.11}}
\put(1,5.5){\line(-1,0){0.11}}
\put(3,5.5){\line(1,0){0.11}}
\put(3,5.5){\line(-1,0){0.11}}
\put(4,5.5){\line(1,0){0.11}}
\put(4,5.5){\line(-1,0){0.11}}
\put(5,5.5){\line(1,0){0.11}}
\put(5,5.5){\line(-1,0){0.11}}
\put(1,4.5){\line(1,0){0.11}}
\put(1,4.5){\line(-1,0){0.11}}
\put(2,4.5){\line(1,0){0.11}}
\put(2,4.5){\line(-1,0){0.11}}
\put(3,4.5){\line(1,0){0.11}}
\put(3,4.5){\line(-1,0){0.11}}
\put(4,4.5){\line(1,0){0.11}}
\put(4,4.5){\line(-1,0){0.11}}
\put(5,4.5){\line(1,0){0.11}}
\put(5,4.5){\line(-1,0){0.11}}
\put(6,4.5){\line(1,0){0.11}}
\put(6,4.5){\line(-1,0){0.11}}
\put(1,3.5){\line(1,0){0.11}}
\put(1,3.5){\line(-1,0){0.11}}
\put(4,3.5){\line(1,0){0.11}}
\put(4,3.5){\line(-1,0){0.11}}
\put(5,3.5){\line(1,0){0.11}}
\put(5,3.5){\line(-1,0){0.11}}
\put(6,3.5){\line(1,0){0.11}}
\put(6,3.5){\line(-1,0){0.11}}
\put(1,2.5){\line(1,0){0.11}}
\put(1,2.5){\line(-1,0){0.11}}
\put(2,2.5){\line(1,0){0.11}}
\put(2,2.5){\line(-1,0){0.11}}
\put(3,2.5){\line(1,0){0.11}}
\put(3,2.5){\line(-1,0){0.11}}
\put(4,2.5){\line(1,0){0.11}}
\put(4,2.5){\line(-1,0){0.11}}
\put(6,2.5){\line(1,0){0.11}}
\put(6,2.5){\line(-1,0){0.11}}
\put(1,1.5){\line(1,0){0.11}}
\put(1,1.5){\line(-1,0){0.11}}
\put(3,1.5){\line(1,0){0.11}}
\put(3,1.5){\line(-1,0){0.11}}
\put(4,1.5){\line(1,0){0.11}}
\put(4,1.5){\line(-1,0){0.11}}
\put(5,1.5){\line(1,0){0.11}}
\put(5,1.5){\line(-1,0){0.11}}
\put(6,1.5){\line(1,0){0.11}}
\put(6,1.5){\line(-1,0){0.11}}
\put(1,0.5){\line(1,0){0.11}}
\put(1,0.5){\line(-1,0){0.11}}
\put(4,0.5){\line(1,0){0.11}}
\put(4,0.5){\line(-1,0){0.11}}
\put(5,0.5){\line(1,0){0.11}}
\put(5,0.5){\line(-1,0){0.11}}
\put(6,0.5){\line(1,0){0.11}}
\put(6,0.5){\line(-1,0){0.11}}
\put(0.5,6){\line(0,1){0.11}}
\put(0.5,6){\line(0,-1){0.11}}
\put(0.5,5){\line(0,1){0.11}}
\put(0.5,5){\line(0,-1){0.11}}
\put(0.5,4){\line(0,1){0.11}}
\put(0.5,4){\line(0,-1){0.11}}
\put(0.5,3){\line(0,1){0.11}}
\put(0.5,3){\line(0,-1){0.11}}
\put(0.5,2){\line(0,1){0.11}}
\put(0.5,2){\line(0,-1){0.11}}
\put(0.5,1){\line(0,1){0.11}}
\put(0.5,1){\line(0,-1){0.11}}
\put(1.5,6){\line(0,1){0.11}}
\put(1.5,6){\line(0,-1){0.11}}
\put(1.5,5){\line(0,1){0.11}}
\put(1.5,5){\line(0,-1){0.11}}
\put(1.5,4){\line(0,1){0.11}}
\put(1.5,4){\line(0,-1){0.11}}
\put(1.5,3){\line(0,1){0.11}}
\put(1.5,3){\line(0,-1){0.11}}
\put(1.5,2){\line(0,1){0.11}}
\put(1.5,2){\line(0,-1){0.11}}
\put(1.5,1){\line(0,1){0.11}}
\put(1.5,1){\line(0,-1){0.11}}
\put(2.5,6){\line(0,1){0.11}}
\put(2.5,6){\line(0,-1){0.11}}
\put(2.5,5){\line(0,1){0.11}}
\put(2.5,5){\line(0,-1){0.11}}
\put(2.5,4){\line(0,1){0.11}}
\put(2.5,4){\line(0,-1){0.11}}
\put(2.5,3){\line(0,1){0.11}}
\put(2.5,3){\line(0,-1){0.11}}
\put(2.5,2){\line(0,1){0.11}}
\put(2.5,2){\line(0,-1){0.11}}
\put(2.5,1){\line(0,1){0.11}}
\put(2.5,1){\line(0,-1){0.11}}
\put(3.5,6){\line(0,1){0.11}}
\put(3.5,6){\line(0,-1){0.11}}
\put(3.5,4){\line(0,1){0.11}}
\put(3.5,4){\line(0,-1){0.11}}
\put(3.5,2){\line(0,1){0.11}}
\put(3.5,2){\line(0,-1){0.11}}
\put(3.5,1){\line(0,1){0.11}}
\put(3.5,1){\line(0,-1){0.11}}
\put(4.5,6){\line(0,1){0.11}}
\put(4.5,6){\line(0,-1){0.11}}
\put(4.5,4){\line(0,1){0.11}}
\put(4.5,4){\line(0,-1){0.11}}
\put(4.5,3){\line(0,1){0.11}}
\put(4.5,3){\line(0,-1){0.11}}
\put(4.5,2){\line(0,1){0.11}}
\put(4.5,2){\line(0,-1){0.11}}
\put(4.5,1){\line(0,1){0.11}}
\put(4.5,1){\line(0,-1){0.11}}
\put(5.5,6){\line(0,1){0.11}}
\put(5.5,6){\line(0,-1){0.11}}
\put(5.5,4){\line(0,1){0.11}}
\put(5.5,4){\line(0,-1){0.11}}
\put(5.5,3){\line(0,1){0.11}}
\put(5.5,3){\line(0,-1){0.11}}
\put(5.5,2){\line(0,1){0.11}}
\put(5.5,2){\line(0,-1){0.11}}
\put(5.5,1){\line(0,1){0.11}}
\put(5.5,1){\line(0,-1){0.11}}
\put(6.5,6){\line(0,1){0.11}}
\put(6.5,6){\line(0,-1){0.11}}
\put(6.5,5){\line(0,1){0.11}}
\put(6.5,5){\line(0,-1){0.11}}
\put(6.5,4){\line(0,1){0.11}}
\put(6.5,4){\line(0,-1){0.11}}
\put(6.5,3){\line(0,1){0.11}}
\put(6.5,3){\line(0,-1){0.11}}
\put(6.5,1){\line(0,1){0.11}}
\put(6.5,1){\line(0,-1){0.11}}
\end{picture}


==> 66ccgraph.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(7,7)(0,0)
\setcoordinatesystem units <0.5cm,0.5cm> point at 0 0
\setplotarea x from 0 to 7, y from 0 to 7
\put(0.5,0.5){\makebox(0,0)[c]{0}}
\put(0.5,0.5){\circle{0.8}}
\put(1.5,0.5){\makebox(0,0)[c]{2}}
\put(1.5,0.5){\circle{0.8}}
\put(2.5,0.5){\makebox(0,0)[c]{9}}
\put(2.5,0.5){\circle{0.8}}
\put(3.5,0.5){\makebox(0,0)[c]{3}}
\put(3.5,0.5){\circle{0.8}}
\put(4.5,0.5){\makebox(0,0)[c]{8}}
\put(4.5,0.5){\circle{0.8}}
\put(5.5,0.5){\makebox(0,0)[c]{5}}
\put(5.5,0.5){\circle{0.8}}
\put(6.5,0.5){\makebox(0,0)[c]{9}}
\put(6.5,0.5){\circle{0.8}}
\put(0.5,1.5){\makebox(0,0)[c]{1}}
\put(0.5,1.5){\circle{0.8}}
\put(1.5,1.5){\makebox(0,0)[c]{0}}
\put(1.5,1.5){\circle{0.8}}
\put(2.5,1.5){\makebox(0,0)[c]{8}}
\put(2.5,1.5){\circle{0.8}}
\put(3.5,1.5){\makebox(0,0)[c]{4}}
\put(3.5,1.5){\circle{0.8}}
\put(4.5,1.5){\makebox(0,0)[c]{9}}
\put(4.5,1.5){\circle{0.8}}
\put(5.5,1.5){\makebox(0,0)[c]{6}}
\put(5.5,1.5){\circle{0.8}}
\put(6.5,1.5){\makebox(0,0)[c]{7}}
\put(6.5,1.5){\circle{0.8}}
\put(0.5,2.5){\makebox(0,0)[c]{3}}
\put(0.5,2.5){\circle{0.8}}
\put(1.5,2.5){\makebox(0,0)[c]{2}}
\put(1.5,2.5){\circle{0.8}}
\put(2.5,2.5){\makebox(0,0)[c]{7}}
\put(2.5,2.5){\circle{0.8}}
\put(3.5,2.5){\makebox(0,0)[c]{9}}
\put(3.5,2.5){\circle{0.8}}
\put(4.5,2.5){\makebox(0,0)[c]{9}}
\put(4.5,2.5){\circle{0.8}}
\put(5.5,2.5){\makebox(0,0)[c]{1}}
\put(5.5,2.5){\circle{0.8}}
\put(6.5,2.5){\makebox(0,0)[c]{1}}
\put(6.5,2.5){\circle{0.8}}
\put(0.5,3.5){\makebox(0,0)[c]{1}}
\put(0.5,3.5){\circle{0.8}}
\put(1.5,3.5){\makebox(0,0)[c]{1}}
\put(1.5,3.5){\circle{0.8}}
\put(2.5,3.5){\makebox(0,0)[c]{9}}
\put(2.5,3.5){\circle{0.8}}
\put(3.5,3.5){\makebox(0,0)[c]{3}}
\put(3.5,3.5){\circle{0.8}}
\put(4.5,3.5){\makebox(0,0)[c]{4}}
\put(4.5,3.5){\circle{0.8}}
\put(5.5,3.5){\makebox(0,0)[c]{2}}
\put(5.5,3.5){\circle{0.8}}
\put(6.5,3.5){\makebox(0,0)[c]{6}}
\put(6.5,3.5){\circle{0.8}}
\put(0.5,4.5){\makebox(0,0)[c]{1}}
\put(0.5,4.5){\circle{0.8}}
\put(1.5,4.5){\makebox(0,0)[c]{0}}
\put(1.5,4.5){\circle{0.8}}
\put(2.5,4.5){\makebox(0,0)[c]{4}}
\put(2.5,4.5){\circle{0.8}}
\put(3.5,4.5){\makebox(0,0)[c]{1}}
\put(3.5,4.5){\circle{0.8}}
\put(4.5,4.5){\makebox(0,0)[c]{1}}
\put(4.5,4.5){\circle{0.8}}
\put(5.5,4.5){\makebox(0,0)[c]{2}}
\put(5.5,4.5){\circle{0.8}}
\put(6.5,4.5){\makebox(0,0)[c]{5}}
\put(6.5,4.5){\circle{0.8}}
\put(0.5,5.5){\makebox(0,0)[c]{2}}
\put(0.5,5.5){\circle{0.8}}
\put(1.5,5.5){\makebox(0,0)[c]{1}}
\put(1.5,5.5){\circle{0.8}}
\put(2.5,5.5){\makebox(0,0)[c]{9}}
\put(2.5,5.5){\circle{0.8}}
\put(3.5,5.5){\makebox(0,0)[c]{8}}
\put(3.5,5.5){\circle{0.8}}
\put(4.5,5.5){\makebox(0,0)[c]{8}}
\put(4.5,5.5){\circle{0.8}}
\put(5.5,5.5){\makebox(0,0)[c]{9}}
\put(5.5,5.5){\circle{0.8}}
\put(6.5,5.5){\makebox(0,0)[c]{1}}
\put(6.5,5.5){\circle{0.8}}
\put(0.5,6.5){\makebox(0,0)[c]{1}}
\put(0.5,6.5){\circle{0.8}}
\put(1.5,6.5){\makebox(0,0)[c]{3}}
\put(1.5,6.5){\circle{0.8}}
\put(2.5,6.5){\makebox(0,0)[c]{8}}
\put(2.5,6.5){\circle{0.8}}
\put(3.5,6.5){\makebox(0,0)[c]{7}}
\put(3.5,6.5){\circle{0.8}}
\put(4.5,6.5){\makebox(0,0)[c]{8}}
\put(4.5,6.5){\circle{0.8}}
\put(5.5,6.5){\makebox(0,0)[c]{8}}
\put(5.5,6.5){\circle{0.8}}
\put(6.5,6.5){\makebox(0,0)[c]{2}}
\put(6.5,6.5){\circle{0.8}}
\allinethickness{1.5pt}
\put(0,0){\line(1,0){7}}
\put(0,0){\line(0,1){7}}
\put(7,7){\line(-1,0){7}}
\put(7,7){\line(0,-1){7}}
\put(1,6.5){\line(1,0){0.11}}
\put(1,6.5){\line(-1,0){0.11}}
\put(2,7){\line(0,-1){1}}
\put(3,6.5){\line(1,0){0.11}}
\put(3,6.5){\line(-1,0){0.11}}
\put(4,6.5){\line(1,0){0.11}}
\put(4,6.5){\line(-1,0){0.11}}
\put(5,6.5){\line(1,0){0.11}}
\put(5,6.5){\line(-1,0){0.11}}
\put(6,7){\line(0,-1){1}}
\put(1,5.5){\line(1,0){0.11}}
\put(1,5.5){\line(-1,0){0.11}}
\put(2,6){\line(0,-1){1}}
\put(3,5.5){\line(1,0){0.11}}
\put(3,5.5){\line(-1,0){0.11}}
\put(4,5.5){\line(1,0){0.11}}
\put(4,5.5){\line(-1,0){0.11}}
\put(5,5.5){\line(1,0){0.11}}
\put(5,5.5){\line(-1,0){0.11}}
\put(6,6){\line(0,-1){1}}
\put(1,4.5){\line(1,0){0.11}}
\put(1,4.5){\line(-1,0){0.11}}
\put(2,4.5){\line(1,0){0.11}}
\put(2,4.5){\line(-1,0){0.11}}
\put(3,4.5){\line(1,0){0.11}}
\put(3,4.5){\line(-1,0){0.11}}
\put(4,4.5){\line(1,0){0.11}}
\put(4,4.5){\line(-1,0){0.11}}
\put(5,4.5){\line(1,0){0.11}}
\put(5,4.5){\line(-1,0){0.11}}
\put(6,4.5){\line(1,0){0.11}}
\put(6,4.5){\line(-1,0){0.11}}
\put(1,3.5){\line(1,0){0.11}}
\put(1,3.5){\line(-1,0){0.11}}
\put(2,4){\line(0,-1){1}}
\put(3,4){\line(0,-1){1}}
\put(4,3.5){\line(1,0){0.11}}
\put(4,3.5){\line(-1,0){0.11}}
\put(5,3.5){\line(1,0){0.11}}
\put(5,3.5){\line(-1,0){0.11}}
\put(6,3.5){\line(1,0){0.11}}
\put(6,3.5){\line(-1,0){0.11}}
\put(1,2.5){\line(1,0){0.11}}
\put(1,2.5){\line(-1,0){0.11}}
\put(2,3){\line(0,-1){1}}
\put(3,2.5){\line(1,0){0.11}}
\put(3,2.5){\line(-1,0){0.11}}
\put(4,2.5){\line(1,0){0.11}}
\put(4,2.5){\line(-1,0){0.11}}
\put(5,3){\line(0,-1){1}}
\put(6,2.5){\line(1,0){0.11}}
\put(6,2.5){\line(-1,0){0.11}}
\put(1,1.5){\line(1,0){0.11}}
\put(1,1.5){\line(-1,0){0.11}}
\put(2,2){\line(0,-1){1}}
\put(3,1.5){\line(1,0){0.11}}
\put(3,1.5){\line(-1,0){0.11}}
\put(5,1.5){\line(1,0){0.11}}
\put(5,1.5){\line(-1,0){0.11}}
\put(6,1.5){\line(1,0){0.11}}
\put(6,1.5){\line(-1,0){0.11}}
\put(1,0.5){\line(1,0){0.11}}
\put(1,0.5){\line(-1,0){0.11}}
\put(2,1){\line(0,-1){1}}
\put(5,0.5){\line(1,0){0.11}}
\put(5,0.5){\line(-1,0){0.11}}
\put(6,0.5){\line(1,0){0.11}}
\put(6,0.5){\line(-1,0){0.11}}
\put(0.5,6){\line(0,1){0.11}}
\put(0.5,6){\line(0,-1){0.11}}
\put(0.5,5){\line(0,1){0.11}}
\put(0.5,5){\line(0,-1){0.11}}
\put(0.5,4){\line(0,1){0.11}}
\put(0.5,4){\line(0,-1){0.11}}
\put(0.5,3){\line(0,1){0.11}}
\put(0.5,3){\line(0,-1){0.11}}
\put(0.5,2){\line(0,1){0.11}}
\put(0.5,2){\line(0,-1){0.11}}
\put(0.5,1){\line(0,1){0.11}}
\put(0.5,1){\line(0,-1){0.11}}
\put(1.5,6){\line(0,1){0.11}}
\put(1.5,6){\line(0,-1){0.11}}
\put(1.5,5){\line(0,1){0.11}}
\put(1.5,5){\line(0,-1){0.11}}
\put(1.5,4){\line(0,1){0.11}}
\put(1.5,4){\line(0,-1){0.11}}
\put(1.5,3){\line(0,1){0.11}}
\put(1.5,3){\line(0,-1){0.11}}
\put(1.5,2){\line(0,1){0.11}}
\put(1.5,2){\line(0,-1){0.11}}
\put(1.5,1){\line(0,1){0.11}}
\put(1.5,1){\line(0,-1){0.11}}
\put(2.5,6){\line(0,1){0.11}}
\put(2.5,6){\line(0,-1){0.11}}
\put(2,5){\line(1,0){1}}
\put(2,4){\line(1,0){1}}
\put(2.5,3){\line(0,1){0.11}}
\put(2.5,3){\line(0,-1){0.11}}
\put(2.5,2){\line(0,1){0.11}}
\put(2.5,2){\line(0,-1){0.11}}
\put(2.5,1){\line(0,1){0.11}}
\put(2.5,1){\line(0,-1){0.11}}
\put(3.5,6){\line(0,1){0.11}}
\put(3.5,6){\line(0,-1){0.11}}
\put(3,5){\line(1,0){1}}
\put(3.5,4){\line(0,1){0.11}}
\put(3.5,4){\line(0,-1){0.11}}
\put(3,3){\line(1,0){1}}
\put(3.5,1){\line(0,1){0.11}}
\put(3.5,1){\line(0,-1){0.11}}
\put(4.5,6){\line(0,1){0.11}}
\put(4.5,6){\line(0,-1){0.11}}
\put(4,5){\line(1,0){1}}
\put(4.5,4){\line(0,1){0.11}}
\put(4.5,4){\line(0,-1){0.11}}
\put(4,3){\line(1,0){1}}
\put(4.5,2){\line(0,1){0.11}}
\put(4.5,2){\line(0,-1){0.11}}
\put(4.5,1){\line(0,1){0.11}}
\put(4.5,1){\line(0,-1){0.11}}
\put(5.5,6){\line(0,1){0.11}}
\put(5.5,6){\line(0,-1){0.11}}
\put(5,5){\line(1,0){1}}
\put(5.5,4){\line(0,1){0.11}}
\put(5.5,4){\line(0,-1){0.11}}
\put(5.5,3){\line(0,1){0.11}}
\put(5.5,3){\line(0,-1){0.11}}
\put(5,2){\line(1,0){1}}
\put(5.5,1){\line(0,1){0.11}}
\put(5.5,1){\line(0,-1){0.11}}
\put(6.5,6){\line(0,1){0.11}}
\put(6.5,6){\line(0,-1){0.11}}
\put(6.5,5){\line(0,1){0.11}}
\put(6.5,5){\line(0,-1){0.11}}
\put(6.5,4){\line(0,1){0.11}}
\put(6.5,4){\line(0,-1){0.11}}
\put(6,2){\line(1,0){1}}
\put(6.5,1){\line(0,1){0.11}}
\put(6.5,1){\line(0,-1){0.11}}
\end{picture}

